On the horizontal compression of dag-derivations in minimal purely implicational logic

This report defines (plain) Dag-like derivations in the purely implicational fragment of minimal logic $M_{\supset}$. Introduce the horizontal collapsing set of rules and the algorithm {\bf HC}. Explain why {\bf HC} can transform any polynomial height-bounded tree-like proof of a $M_{\supset}$ tautology into a smaller dag-like proof. Sketch a proof that {\bf HC} preserves the soundness of any tree-like ND in $M_{\supset}$ in its dag-like version after the horizontal collapsing application. We show some experimental results about applying the compression method to a class of (huge) propositional proofs and an example, with non-hamiltonian graphs, for qualitative analysis. The contributions include the comprehensive presentation of the set of horizontal compression (HC), the (sketch) of the proof that HC rules preserve soundness and the demonstration that the compressed dag-like proofs are polynomially upper-bounded when the submitted tree-like proof is height and foundation poly-bounded. Finally, in the appendix, we outline an algorithm that verifies in polynomial time on the size of the dag-like proofs whether they are valid proofs of their conclusions.In the conclusion we discuss what part of the formal results on the HC-compressed dag-like proofs have been proved with the use of Interactive Theorem Prover assistance.

==> (inline-0) <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_0}$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q8)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q2) edge [draw=none] node {$=$} (q7);
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R0IE}}$  
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {1} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} node[pos=.9,right, red] {2} (q8)
 (q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
\path  (q8) [color=blue,bend right] edge node[right,red,pos=.7] {2} (q11)
 (q8) [color=blue,bend right] edge node[right,red,pos=.6] {2} (q6)
 (q3) [color=blue,bend left=120] edge node[left,red] {1} (q1);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q8)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q2) edge [draw=none] node {$=$} (q7);
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R0HE}}$  
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$\stackrel{{\color{red}1}}{p_1}$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} h}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node [left] {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3) %node[pos=.9,right, red] {1} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} node[pos=.9,right, red] {1} (q8)
 (q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
\path  (q8) [color=blue,bend right] edge node[right,pos=.7,red] {1} (q11)
 (q8) [color=blue,bend right] edge node[right,pos=.8,red] {1} (q6);
% (q3) [color=blue,bend left=120] edge node {} (q1);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 %\node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$p_3$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_0}$} (q3)
 %(q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{l(v)}$} (q8);
 %(q11) edge node {$\bar{d_1}$} (q7);
 \path (q2) edge [draw=none] node {$=$} (q7);
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R0IH}}$    
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q6) [right of=q1] {$\stackrel{{\color{red}2}}{p_2}$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
% \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}2}}{p_3}$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {1} (q3)
 %(q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{l(v)}$}  (q8);
 %(q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
%\path  (q8) [color=blue,bend right] edge node {} (q11)
% (q8) [color=blue,bend right] edge node {} (q6)
\path (q3) [color=blue,bend left=120] edge node[left,red] {1} (q1);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 %\node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$p_3$};

% \path (q0)  [dashed, bend right] edge [-] node {} (q1);
% \path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
 %(q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{l(v)}$} (q8);
 %(q11) edge node {$\bar{d_1}$} (q7);
 \path (q2) edge [draw=none] node {$=$} (q7);
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R0HH}}$    
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$\stackrel{{\color{red}1}}{p_1}$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q6) [right of=q1] {$\stackrel{{\color{red}2}}{p_2}$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
% \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}2}}{p_3}$};

% \path (q0)  [dashed, bend right] edge [-] node {} (q1);
% \path (q1) edge node [left] {$\bar{c_1}$} (q2)
\path (q2) edge node [left] {$\bar{l(u)}$}  (q3)
 %(q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{l(u)}$}  (q8);
 %(q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
%\path  (q8) [color=blue,bend right] edge node {} (q11)
% (q8) [color=blue,bend right] edge node {} (q6)
%\path (q3) [color=blue,bend left=120] edge node {} (q1);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
   \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q12) [below of=q11] {$v$};
 \node[state] (q13) [below of=q12] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2);
 \path (q2) edge node [left] {$\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {i} (q3);
 \path (q6) edge node [left] {$\bar{b_1}$} (q2);
\path (q2) edge node {$\bar{b_1}-\bar{q}$} node[pos=.9,right, red] {j} (q8);
\path (q11) edge node [right, pos=0.5] {$\bar{d_1}$} (q12);
\path (q12) edge node [left] {$\bar{d_1}-\bar{p}$} (q13);
%\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q8) [color=blue,bend right] edge node[right,red] {$j$} (q6);
 \path (q3) [color=blue,bend left=120] edge node[left,red] {$i$} (q1);   
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R1XI}}$  
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q13) [below of=q12] {$\bullet$};
 
 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {$i$} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{b_1}-\bar{q}$} node[pos=.9,right, red] {$j$} (q8)
 (q2) edge node {$\bar{d_1}-\bar{p}$} node[pos=.8,right, red] {$j+1$} (q13)
 (q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
\path  (q13) [color=blue,bend right] edge node[right,red] {$j+1$} (q11)
 (q8) [color=blue,bend right] edge node[right,red] {$j$} (q6)
 (q3) [color=blue,bend left=120] edge node[left,red] {$i$} (q1);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
   \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q14) [right of=q11] {$p_4$};
 \node[state] (q12) [below of=q11] {$v$};
 \node[state] (q13) [below of=q12] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2);
 \path (q2) edge node [left] {$\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {i} (q3);
 \path (q6) edge node [left] {$\bar{b_1}$} (q2);
\path (q2) edge node {$\bar{b_1}-\bar{q}$} node[pos=.9,right, red] {j} (q8);
\path (q11) edge node [right, pos=0.5] {$\bar{d_1}$} (q12);
\path (q14) edge node [right, pos=0.5] {$\bar{d_2}$} (q12);
\path (q12) edge node [right] {$\bar{d_1}\lor\bar{d_2}$} (q13);
%\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q8) [color=blue,bend right] edge node[right,red] {$j$} (q6);
 \path (q3) [color=blue,bend left=120] edge node[left,red] {$i$} (q1);   
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R1XE}}$  
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2,yshift=-10mm] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
  \node[state] (q14) [right of=q11] {$p_4$};
 \node[state] (q13) [below of=q12] {$\bullet$};
 
 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left,pos=.1] {$\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {$i$} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node[right,pos=.6] {$\bar{b_1}-\bar{q}$} node[pos=.9,right, red] {$j$} (q8)
 (q2) edge node[right,pos=.1] {$\bar{d_1}\lor\bar{d_2}$} node[pos=.8,right, red] {$j+1$} (q13)
 (q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2)
  (q14) edge node [left, pos=0.5] {$\bar{d_2}$} (q2);
 \path  (q13) [color=blue,bend right] edge node[right,red] {$j+1$} (q11)
 (q13) [color=blue,bend right] edge node[right,red] {$j+1$} (q14)
 (q8) [color=blue,bend right] edge node[right,red] {$j$} (q6)
 (q3) [color=blue,bend left=120] edge node[left,red] {$i$} (q1);
\end{tikzpicture}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
   \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 % \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q12) [below of=q11] {$v$};
 \node[state] (q13) [below of=q12] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2);
 \path (q2) edge node [left] {$\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {i} (q3);
 \path (q6) edge node [left] {$\bar{b_1}$} (q2);
\path (q2) edge node {$\bar{b_1}-\bar{q}$} node[pos=.9,right, red] {j} (q8);
% \path (q11) edge node [right, pos=0.5] {$\bar{d_1}$} (q12);
\path (q12) edge node [left] {$\bar{l(v)}$} (q13);
%\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q8) [color=blue,bend right] edge node[right,red] {$j$} (q6);
 \path (q3) [color=blue,bend left=120] edge node[left,red] {$i$} (q1);   
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R1XH}}$  
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below left of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below of=q2] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$\stackrel{{\color{red}j+1}}{p_3}$};
 \node[state] (q13) [below of=q12] {$\bullet$};
 
 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c_1}-\bar{p_0}$} node[pos=.9,right, red] {$i$} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{b_1}-\bar{q}$} node[pos=.9,right, red] {$j$} (q8)
 (q2) edge node {} node[pos=.6,right] {$\bar{l(v)}$} (q13);
% (q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
% \path  (q13) [color=blue,bend right] edge node {} (q11)
 \path (q8) [color=blue,bend right] edge node[pos=.6,right,red] {$j$} (q6)
 (q3) [color=blue,bend left=120] edge node[left,red] {$i$} (q1);
\end{tikzpicture}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
  (q81) [color=blue, bend right=135] edge node[right,red] {$s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\stackrel{i\neq j}{\mathbf{R_e2IE}}}$   
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 % \node[state] (q8) [below right of=q2] {$\bullet$};
  \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{\lambda}$} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
% (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3))
 (q11) edge node [left, pos=.1] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path (q81) [color=blue,bend right] edge node[right,red] {$[0;s_2]$} (q6)
       (q31) [color=blue,bend left=135] edge node[left,red] {$[0;s_1]$} (q1)
       (q81) [color=blue,bend right=120] edge node[right,red] {$[0;s_2]$} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
% \node[state] (q8) [below of=q7] {$\bullet$};
% \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} (q3)
% (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{l(v)}$} (q3);
% (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
  (q81) [color=blue, bend right=120] edge node[right,red] {$s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e2IH}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q6) [right of=q1] {$\stackrel{{\color{red}j;s_2}}{p_2}$};
 % \node[state] (q8) [below right of=q2] {$\bullet$};
%  \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}j;s_2}}{p_3}$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{\lambda}$} (q3);
% (q6) edge node [left] {$\bar{b_1}$} (q2)
% (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3))
% (q11) edge node [left, pos=.1] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path % (q81) [color=blue,bend right] edge node {} (q6)
       (q31) [color=blue,bend left=135] edge node[left,red] {$[0;s_1]$} (q1)
       (q81) [color=blue, bend right] edge node[right,red] {$s_2$} (q2);  
      % (q81) [color=blue,bend right=120] edge node {} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
% \node[state] (q8) [below of=q7] {$\bullet$};
% \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0) edge node {$\bar{c_2}$} (q2);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}\lor\bar{c_2}$} (q3)
% (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{l(v)}$} (q3);
% (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
  (q81) [color=blue, bend right=120] edge node[right,red] {$s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e2EH}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q6) [right of=q1] {$\stackrel{{\color{red}j;s_2}}{p_2}$};
 % \node[state] (q8) [below right of=q2] {$\bullet$};
%  \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}j;s_2}}{p_3}$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0) edge node {$\bar{c_2}$} (q2);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{\lambda}$} (q3);
% (q6) edge node [left] {$\bar{b_1}$} (q2)
% (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3))
% (q11) edge node [left, pos=.1] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path % (q81) [color=blue,bend right] edge node {} (q6)
       (q31) [color=blue,bend left=135] edge node[left,red] {$[0;s_1]$} (q1)
       (q31) [color=blue,bend left=135] edge node[left,red] {$[0;s_1]$} (q0)
       (q81) [color=blue, bend right] edge node[right,red] {$s_2$} (q2);  
      % (q81) [color=blue,bend right=120] edge node {} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above of=q7] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
       (q6) edge node {$\bar{b_1}$} (q7)
       (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3);
 \path (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
  (q81) [color=blue, bend right=120] edge node[right,red] {$s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e2HE}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
%\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above of=q2] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{\lambda}$} (q3)
       (q6) edge node {$\bar{b_1}$} (q2);
 %      (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3);
 \path (q11) edge node {$\bar{d_1}$} (q2);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
% \path (q2) edge [draw=none] node {$=$} (q7)
\path  (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
  (q81) [color=blue, bend right=120] edge node[right,red] {$[0;s_2]$} (q11)
  (q81) [color=blue, bend right=120] edge node[left,red] {$[0;s_2]$} (q6);
 
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q8)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left] edge node[left,red] {$[0,i;s_1]$} (q2)
  (q81) [color=blue, bend right=120] edge node[right,red] {$[0,j;s_2]$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_v2IE}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below of=q8] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} node[pos=.95,right, red] {1} (q3)
 (q2) edge node  {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} node[pos=.95,right, red] {2} (q8)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
% (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3))
 (q11) edge node [left, pos=.1] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q81) [color=blue,bend right] edge node[red,right,pos=.3] {{\scriptsize $0,2;j;tail(s_2)$}} (q6)
       (q31) [color=blue,bend left=135] edge node[red,left,pos=.7] {{\scriptsize $0,1;i;tail(s1)$}} (q1)
       (q81) [color=blue,bend right=120] edge node[red,right,pos=.9] {{\scriptsize $0,2;j;tail(s_2)$}} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 % \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
% \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} (q3)
 %(q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{l(v)}$} (q8);
 %(q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left] edge node[red,left] {$s_1$} (q2)
  (q81) [color=blue, bend right=90] edge node[red,right] {$s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_v2IH}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 %\node[state] (q6) [right of=q1] {$\stackrel{{\color{red}2;j;s_2}}{p_2}$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$\stackrel{{\color{red}2;j;s_2}}{p_3}$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below of=q8] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} node[pos=.95,right, red] {1} (q3)
 (q2) edge node [right] {$\bar{l(u)}$} node[pos=.95,right, red] {}  (q8);
% (q6) edge node [left] {$\bar{b_1}$} (q2)
% (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3))
% (q11) edge node [left, pos=.1] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q81) [color=blue, bend right=120] edge node[right,red] {$s_2$} (q2)
       (q31) [color=blue,bend left=135] edge node[red,left,pos=.8] {{\scriptsize $[0,1;tail(s_1)]$}} (q1);
%       (q81) [color=blue,bend right=120] edge node {} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q4) [below of=q7] {$\bullet$};
 %\node[state] (q6) [above of=q7] {$p_2$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below of=q4] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
 %      (q6) edge node {$\bar{b_1}$} (q7)
       (q7) edge node {$\bar{l(v)}$} (q4);
 %\path (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend right] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q4);
 %\path (q4) [dashed] edge [-] (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left] edge node[left,red] {$[i;s_1]$} (q3)
  (q81) [color=blue, bend right] edge node[right,red] {$[0;j;s_2]$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{\{i\neq j\}HCom(u,v)}{\Longrightarrow}}{\mathbf{R_v2XH}}$
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q2) {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q7) [right of=q3] {$\bullet$};
 \node[state] (q4) [below of=q7] {$\bullet$};
%%  %\node[state] (q6) [above of=q7] {$p_2$};
  \node[state] (q8) [below of=q3] {$\bullet$};
%%  %\node[state] (q11) [right of=q6] {$p_3$};
%%  %\node[state] (q31) [below of=q3] {$\bullet$};
%%  %\node[state] (q81) [below of=q4] {$\bullet$};

%%  %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
%%  %\path (q1) edge node {$\bar{c_1}$} (q2)
  \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
        (q2) edge node {$\bar{l(u)}$} (q7);
  \path (q8) [dashed, bend right] edge [-]  node[pos=.95,right, red] {i} (q3);
  \path (q4) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q7);
%%  %\path (q4) [dashed] edge [-] (q3);
%%  %\path (q2) edge [draw=none] node {$=$} (q7)
   \path (q8) [color=blue, bend left] edge node[left,red] {$[i;s_1]$} (q3)
   (q4) [color=blue, bend right] edge node[right,red] {$[j;s_2]$} (q7);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above of=q7] {$p_2$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
\path (q2) edge node [left] {$\bar{l(u)}$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q8)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend right] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left=90] edge node[red,left] {$s_1$} (q2)
  (q81) [color=blue, bend right=90] edge node[pos=.3,red,right] {$s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_v2HE}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q2) {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 %\node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above right of=q2] {$p_2$};
 \node[state] (q8) [right of=q3] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node [left] {$\bar{c_1}$} (q2)
 %(q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} node[pos=.95,right, red] {1} (q3)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
 (q6) edge node[right] {$\bar{b_1}$} (q2)
 (q11) edge node[right] {$\bar{d_1}$} (q2);
 \path (q2) edge node  {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} node[pos=.95,right, red] {1} (q8);
 \path (q31) [dashed, bend right] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q81) [color=blue,bend right] edge node[pos=.3,right,red] {{\scriptsize $[0,1;tail(s_2)]$}} (q6)
       (q31) [color=blue,bend left=135] edge node [red,left] {$s_1$} (q2)
       (q81) [color=blue,bend right=120] edge node[right,red,pos=.9] {{\scriptsize $[0,1;tail(s_2)]$}} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q1a)[left of=q1] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q2) [below of=q1] {${u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
% \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [right of=q2] {$v$};
% \node[state] (q8) [below of=q7] {$\bullet$};
% \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3L] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2);
 \path (q1a) edge node [left] {$\bar{f_1}$} (q2);
 \path (q1b) edge node {$\bar{f_2}$} (q2);
 \path (q2) edge node [left] {$\bar{b}$} (q3);
 \path (q3) [dashed] edge [-] node {} (q3L);
 %(q6) edge node {$\bar{b_1}$} (q7)
 \path (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3);
 %(q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend right] edge [-] node[pos=.95,right, red] {k} (q3L);
 \path (q2) edge [draw=none] node {$=$} (q7)
 (q31) [color=blue, bend left] edge node[left,red] {$s;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$s;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[right,pos=.1,red] {$s;j;s_2$} (q1)
 (q91) [color=blue, bend right] edge node[right,pos=.3,red] {$s;k;s_3$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e3XH}}$
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q1a)[left of=q1] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 %\node[state] (q6) [right of=q1] {$p_2$};
 % \node[state] (q8) [below right of=q2] {$\bullet$};
 % \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
 %\node[state] (q81) [below right of=q3L] {$\bullet$};
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3L] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q1a) edge node [left] {$\bar{f_1}$} (q2)
 (q1b) edge node {$\bar{f_2}$} (q2)
 (q2) edge node [left] {$\bar{\lambda}$} (q3);
 \path (q3) [dashed] edge [-] node {} (q3L);
% (q6) edge node [right, pos=.3] {$\bar{b_1}$} (q2)
% (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3))
% (q11) edge node [right, pos=.2] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend right] edge [-] node[pos=.95,right, red] {k} (q3L);
 \path (q91) [color=blue,bend right=120] edge node[pos=.2,right,red] {$s;k;s_3$} (q2)
 (q31) [color=blue, bend left] edge node[left,red] {$s;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$s;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[right,pos=.5,red] {$s;j;s_2$} (q1);
% (q91) [color=blue, bend right] edge node[pos=.6,left,red] {$k;s_3$} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q1a)[left of=q1] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q2) [below of=q1] {${u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 % \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [above right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3L] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2);
 \path (q1a) edge node [left] {$\bar{f_1}$} (q2)
 (q1b) edge node {$\bar{f_2}$} (q2)
 (q2) edge node [left] {$\bar{b}$} node[pos=.95,right, red] {m} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}-\bar{ant(l(v))}$}  (q8);
 \path (q11) [dashed, bend right] edge [-] node {} (q6);
  \path (q3) [dashed] edge [-] node {} (q3L);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend left] edge [-] node[pos=.95,right, red] {k} (q8);
 % \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q2) edge [draw=none] node {$=$} (q7)
 (q31) [color=blue, bend left] edge node[left,red] {$m;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$m;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[right,pos=.9,red] {$m;j;s_2$} (q1)
 (q91) [color=blue, bend right=120] edge node[right,pos=.15,red] {$k;s_3$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_v3XI}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}% \scale{.8}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q1a)[left of=q1] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
  \node[state] (q8) [below right of=q2] {$\bullet$};
  \node[state] (q11) [above right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 %\node[state] (q81) [below right of=q3L] {$\bullet$};
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q1a) edge node [left] {$\bar{f_1}$} (q2)
 (q1b) edge node {$\bar{f_2}$} (q2)
 (q2) edge node [left] {$\bar{b}$} node[pos=.95,right, red] {m} (q3)
 (q6) edge node [right, pos=.3] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{b_2}=\bar{b_1}-\bar{ant(l(v))}$} node[pos=.95,right, red] {m+1} (q8);
 \path (q11) [dashed, bend right] edge [-] node {} (q6);
 %(q11) edge node [right, pos=.2] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
   \path (q3) [dashed] edge [-] node {} (q3L);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend right] edge [-] node[pos=.95,right, red] {k} (q8);
 \path (q91) [color=blue,bend right=120] edge node[right,pos=.7,red] {{\tiny $m+1;k;s_3$}} (q6)
 (q31) [color=blue, bend left] edge node[left,red] {$m;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$m;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[right,pos=.95,red] {$m;j;s_2$} (q1);
% (q91) [color=blue, bend right=120] edge node[right,pos=.15,red] {$k;s_3$} (q7);
% (q91) [color=blue, bend right=135] edge node[right,pos=.3,red] {{\tiny $m+1;k;s_3$}} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q1a)[left of=q1] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q2) [below of=q1] {${u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
 \node[] (q6) [right of=q1] {}; %p2
 \node[state] (q7) [below of=q6] {$v$};
 % \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[] (q11) [above right of=q6] {}; %p3
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3L] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2);
 \path (q1a) edge node [left] {$\bar{f_1}$} (q2)
 (q1b) edge node {$\bar{f_2}$} (q2)
 (q2) edge node [left] {$\bar{b}$} node[pos=.95,right, red] {m} (q3)
 %(q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {{\scriptsize $\bar{b_2}=\bar{b_1}-\bar{ant(l(v))}$}}  (q8);
 %\path (q11) [dashed, bend right] edge [-] node {} (q6);
  \path (q3) [dashed] edge [-] node {} (q3L);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend left] edge [-] node[pos=.95,right, red] {k} (q8);
 % \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q2) edge [draw=none] node {$=$} (q7)
 (q31) [color=blue, bend left] edge node[left,red] {$m;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$m;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[right,pos=.9,red] {$m;j;s_2$} (q1)
 (q91) [color=blue, bend right=120] edge node[right,pos=.15,red] {$k;s_3$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_v3XH}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}% \scale{.8}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q1a)[left of=q1] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
 \node[] (q6) [right of=q1] {}; %p2
  \node[state] (q8) [below right of=q2] {$\bullet$};
  \node[] (q11) [above right of=q6] {}; %p3
 \node[state] (q31) [below of=q3] {$\bullet$};
 %\node[state] (q81) [below right of=q3L] {$\bullet$};
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3] {$\bullet$};

 \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (q1a) edge node [left] {$\bar{f_1}$} (q2)
 (q1b) edge node {$\bar{f_2}$} (q2)
 (q2) edge node [left] {$\bar{b}$} node[pos=.95,right, red] {m} (q3)
 %(q6) edge node [right, pos=.3] {$\bar{b_1}$} (q2)
 (q2) edge node {{\scriptsize $\bar{b_2}=\bar{b_1}-\bar{ant(l(v))}$}} node[pos=.95,right, red] {m+1} (q8);
 %\path (q11) [dashed, bend right] edge [-] node {} (q6);
 %(q11) edge node [right, pos=.2] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
   \path (q3) [dashed] edge [-] node {} (q3L);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend right] edge [-] node[pos=.95,right, red] {k} (q8);
 \path (q91) [color=blue,bend right=120] edge node[right,pos=.7,red] {{\tiny $m+1;k;s_3$}} (q2)
 (q31) [color=blue, bend left] edge node[left,red] {$m;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$m;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[right,pos=.95,red] {$m;j;s_2$} (q1);
% (q91) [color=blue, bend right=120] edge node[right,pos=.15,red] {$k;s_3$} (q7);
% (q91) [color=blue, bend right=135] edge node[right,pos=.3,red] {{\tiny $m+1;k;s_3$}} (q11);
\end{tikzpicture}
%\end{tabular}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (qn1) [left of=q1] {$p_4$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (qn1) edge node [left] {$\bar{a}_1$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{a}_1\lor\bar{c}_1$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q8)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q2) edge [draw=none] node {$=$} (q7);
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R0EE}}$  
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (qn1) [left of=q1] {$p_4$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (qn1) edge node [left] {$\bar{a}_1$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{a}_1\lor\bar{c}_1$} node[pos=.9,right, red] {1} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} node[pos=.9,right, red] {2} (q8)
 (q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
\path  (q8) [color=blue,bend right] edge node[right,red,pos=.7] {2} (q11)
 (q8) [color=blue,bend right] edge node[right,red,pos=.6] {2} (q6)
 (q3) [color=blue,bend left=120] edge node[left,red] {1} (qn1)
 (q3) [color=blue,bend left=120] edge node[left,red] {1} (q1);
\end{tikzpicture}
\begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
   \tikzstyle{every state}=[draw=none]
 \node[state] (q2) {$u$};   
 \node[state] (q1) [above left of=q2] {$p_0$};
 \node[state] (q0) [above of=q2] {$p_1$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above of=q7] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0) edge node[right] {$\bar{c}_1$} (q2);
 \path (q1) edge node[left] {$\bar{a}_1$} (q2);
 \path (q2) edge node [left] {$\bar{a}_1\lor\bar{c}_1$} (q3)
       (q6) edge node {$\bar{b_1}$} (q7)
       (q7) edge node {$\bar{b_1}\lor\bar{d_1}$} (q3);
 \path (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
  (q81) [color=blue, bend right=120] edge node[right,red] {$s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e2EE}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
% \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above of=q2] {$p_2$};
 \node[state] (q1) [left of=q6] {$p_1$};
 \node[state] (q0) [left of=q1] {$p_0$}; 
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0)  edge node[right] {$\bar{a}_1$} (q2);
 \path (q1) edge node[right] {$\bar{c_1}$} (q2);
 \path (q2) edge node [left] {$\lambda$} (q3)
       (q6) edge node {$\bar{b_1}$} (q2);
 %      (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3);
 \path (q11) edge node {$\bar{d_1}$} (q2);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q3);
% \path (q2) edge [draw=none] node {$=$} (q7)
 \path  (q31) [color=blue, bend left=120] edge node[left,red] {$[0,s_1]$} (q0);
 \path  (q31) [color=blue, bend left=120] edge node[left,red] {$[0,s_1]$} (q1)
  (q81) [color=blue, bend right=120] edge node[left,red] {$[0,s_2]$} (q11)
  (q81) [color=blue, bend right=120] edge node[left,red] {$[0,s_2]$} (q6);
 
\end{tikzpicture}
%\end{tabular}

==> Feb2023subsection-motiv-example.tex <==
%% \documentclass[submission,copyright,creativecommons]{eptcs}
%% \providecommand{\event}{LFSA} % Name of the event you are submitting to
%% \RequirePackage{etex} 
%% \usepackage{breakurl}             % Not needed if you use pdflatex only.
%% \usepackage{underscore}           % Only needed if you use pdflatex.

%% %\usepackage{etex}
%% \usepackage[margin=3cm]{geometry}
%% \usepackage{algcompatible}
%% \usepackage{mathpazo}
%% \usepackage{algpseudocode,algorithm,algorithmicx}

%% %\addtolength{\oddsidemargin}{-3cm}
%% %\addtolenght{\textwidth}{3cm}
%% %\usepackage{algorithmic}
%% %\usepackage{algorithm}
%% %\usepackage{tikz}
%% \usepackage{fullwidth}
%% \usepackage{float}
%% \usepackage{tikz}
%% \usepackage{multicol}
%% \usepackage{wrapfig}
%% %\usepackage{adjustbox}
%% \usepackage{tkz-graph}
%%\ usepackage{circuitikz}
%% \usetikzlibrary{circuits.ee.IEC}
%% \usepackage{bussproofs,varwidth}
%% %\usepackage{calc}
%% \usetikzlibrary{arrows,automata}
%% \usetikzlibrary{arrows,shapes,positioning,scopes}
%% \usetikzlibrary{tikzmark,decorations.pathreplacing,fit}
%% \usetikzlibrary{calc}
%% \usetikzlibrary{arrows,automata}
%% \usetikzlibrary{arrows,petri}
%% %\usepackage{pgf}
%% \GraphInit[vstyle = Shade]
%% \usepackage{ulem}
%% \usepackage[latin1]{inputenc}
%% \usepackage{ifthen}
%% \usepackage{mathrsfs}
%% \usepackage{proof}
%% \usepackage{romannum}
%% \usepackage{multirow}
%% \usepackage{rotating}
%% \usetikzlibrary{matrix,arrows}
%% \usepackage{bussproofs}
%% \usepackage{qtree}
%% \usepackage{easyReview}
%% \usepackage{enumitem}
%% %\usepackage{algorithmic}
%% %\usepackage{algorithm}
%% %\usepackage{ulem}
%% %\usepackage[latin1]{inputenc}
%% %\usepackage{ifthen}
%% %\usepackage{pgf}
%% %\usepackage{times}
%% %\usepackage[T1]{fontenc}
%% %\usepackage{amsthm,amsmath}
%% %\usepackage[polutonikogreek,english]{babel}
%% %\usepackage{psgreek}
%% \usepackage{tikz}
%% \usepackage[export]{adjustbox}
%% %\usepackage{adjustbox}






%% \usetikzlibrary{arrows,petri}

%% %\usepackage{subfig}
%% \usepackage{pgf}
%% \usepackage{times}
%% \usepackage[T1]{fontenc}
%% %\usepackage{amsthm,amsmath}
%% \usepackage{amsfonts,amsmath,amssymb,amsthm}
%% \usepackage[all]{xy}
%% %\input taylor.tex
%% %\usepackage{bussproofs}
%% \let\checkmark\undefined
%% \usepackage{dingbat}
%% \usepackage{cmll}
%% \usepackage{xassoccnt}

%% \setlist[description]{font=\itshape\textbullet\space,leftmargin=\parindent,labelindent=\parindent}

%% \NewTotalDocumentCounter{totalfigures}
%% \DeclareAssociatedCounters{figure}{totalfigures}

%% \floatstyle{plain}
%% %\usepackage{float}
%% \floatstyle{ruled}
%% \restylefloat{algorithm}
%% \newfloat{myalgo}{tbhp}{mya}
%% %\algrenewcommand\algorithmicindent{1cm}%
%% \newcommand{\INDSTATE}[1][1]{\State\hspace{1cm}}
%% \newlength\indensp
%% \setlength\indensp{0.5cm}
%% \newlength\myindent
%% \setlength\myindent{1cm}
%% \newcommand\bindent{%
%%   \begingroup
%%   \setlength{\itemindent}{\myindent}
%%   \addtolength{\algorithmicindent}{\myindent}
%% }


%% %%%%%\newcommand\eindent{\endgroup}
%% \newcommand*\Let[2]{\State #1 $\gets$ #2}
%% \newcommand*\Try[1]{{\bf try} #1 \State {\bf end try}}
%% \newcommand*\Catch[1]{{\bf catch} \INDSTATE  #1 \State {\bf end catch}}
%% \algrenewcommand\algorithmicrequire{\textbf{Precondition:}}
%% \algrenewcommand\algorithmicindent{1mm}
%% \newcommand{\dlabel}[1]{\RightLabel{\scriptsize #1}}
%% \newcommand{\elabel}[1]{\LeftLabel{\scriptsize #1}}

%% \newcommand{\cil}{\ensuremath{\mathbf{K}_{\rightarrow}~}}
%% \newcommand{\ccil}{\ensuremath{\mathbf{MK}_{\rightarrow}~}}
%% %\newcommand{\mil}{\ensuremath{\mathbf{M}_{\rightarrow}}}

%% \newcommand{\NatDed}[1]{\ensuremath{\mathcal{N}_{\mathcal{#1}}}}
%% \newcommand{\len}[1]{\ensuremath{\mid\mid#1\mid\mid}}
%% \newcommand{\size}[1]{\ensuremath{\mid#1\mid}}
%% \newcommand{\height}[1]{\ensuremath{H(#1)}}
%% \newcommand{\D}{\Delta}
%% \newcommand{\imply}{\supset}
%% \newcommand{\ES}{\ensuremath{\emptyset}}
%% \newcommand{\ALC}{\ensuremath{\mathcal{ALC}}}
%% \newcommand{\lf}[3]{{}^{#1}{#2}^{#3}}
%% \newcommand{\lfl}[2]{{}^{#1}{#2}^{\emptyset}}
%% \newcommand{\lfr}[2]{{}^{\emptyset}{#1}^{#2}}
%% \newcommand{\MI}{\mathcal{I}}
%% \newcommand{\T}[1]{\ensuremath{\mathcal{T}(#1)}}
%% \newcommand{\Ti}[1]{\ensuremath{\mathcal{T}^{\mathcal{I}}(#1)}}
%% \newcommand{\Tlf}[3]{\ensuremath{\mathcal{T}^{\mathcal{I}}({}^{#1}{#2}^{#3})}}
%% \newcommand{\Seq}[2]{\ensuremath{#1 \Rightarrow #2}}
%% \newcommand{\SEQ}{\ensuremath{\Rightarrow}}
%% \newcommand{\spc}{\hspace{11pt}}
%% \newcommand{\setX}[2]{\ensuremath{\bigcap_{#1\in#2}\Ti{#1}}}
%% \newcommand{\setA}{\setX{\delta}{\Delta}}
%% \newcommand{\setB}{\setX{\gamma}{\Gamma}}
%% \newcommand{\bm}[1]{\ensuremath{\mathbf{#1}}}
%% \newcommand{\mil}{\ensuremath{\mathbf{M}_{\imply}}}
%% \newcommand{\pair}[2]{\ensuremath{\langle #1,#2\rangle}}
%% \newcommand{\str}[1]{\ensuremath{''#1''}}
%% \newcommand{\card}[1]{\ensuremath{\mid#1\mid}}
%%    %% \ctikzset{monopoles/length=.6cm}
%%    %%  \newcommand\esymbol[1]{\begin{circuitikz}
%%    %%      \draw (0,0) to [#1] (1,0); \end{circuitikz}}

%% \newcommand{\thiscirc}[1]{%
%% \texttt{ }\kern5pt\hfill
%% \begin{circuitikz}%
%% \draw (0,0) node[ #1 ] {};%(2,0); 
%% \end{circuitikz}%
%% {\hspace{5mm}}%
%% }


%% \newboolean{numberspec}
%% \setboolean{numberspec}{false}
%% \newcounter{specline}

%% \newcommand{\spec}[3][{}]{%
%%    \setcounter{specline}{0}%
%%    \ifthenelse{\equal{#1}{numbers}}%
%%       {\setboolean{numberspec}{true}}%
%%       {\setboolean{numberspec}{false}}%
%%    \ensuremath{
%%       \begin{array}{l}
%%          \ifthenelse{\equal{#2}{}}
%%             {\numberedline}
%%             {#2\nl}
%%          #3
%%       \end{array}
%%    }
%% }


%% \newcommand\Ground{%
%% \mathbin{\text{\begin{tikzpicture}[circuit ee IEC,yscale=0.6,xscale=0.5]
%% \draw (0,2ex) to (0,0) node[ground,rotate=-90,xshift=.65ex] {};
%% \end{tikzpicture}}}%
%% }

%% \newcommand{\dland}{\sqcap}         % concept intersection
%% \newcommand{\dlor}{\sqcup}       % concept union
%% \newcommand{\subs}{\sqsubseteq}  % concept subsumption
%% \newcommand{\conc}{\textit}         % concept name
%% \newcommand{\role}{\textit}         % role name
%% \newcommand{\alc}{\ensuremath{\mathcal{ALC}}}
%% \newenvironment{Algorithm}[2][tbh]%
%% {\begin{myalgo}[#1]
%% \centering
%% \begin{minipage}{#2}
%% \begin{algorithm}[H]}%
%% {\end{algorithm}
%% \end{minipage}
%% \end{myalgo}}
%% \newenvironment{seqproof} 
%% {\def\fCenter{\SEQ}\begin{prooftree}}
%% {\end{prooftree}}
%% \def\fCenter{ \SEQ\ }


%% \input{tcilatex}

%% \begin{document}


%% \begin{lrbox}{\mypt}% Store prooftree in \mypt
%% \begin{varwidth}{\linewidth}
%% \begin{prooftree}
%%   \AxiomC{$\alpha$}
%%   \AxiomC{$\beta$}
%%   \BinaryInfC{$\gamma$}
%% \end{prooftree}
%% \end{varwidth}
%% \end{lrbox}

%% \[
%% G(\Pi)=\begin{cases} \alpha & \text{if $\Pi=\alpha$} \\
%%                                      \AxiomC{$G(\Pi^{\prime})$}
%%                                      \RightLabel{$\imply$-greedy}
%%                                      \UnaryInfC{$\beta_1\imply\beta_2$}
%%                                      \DisplayProof & \text{if $\Pi$= 
%%                                         \AxiomC{$\Pi^{\prime}$}
%%                                         \RightLabel{$\imply$-intro}
%%                                         \UnaryInfC{$\beta_1\imply\beta_2$}
%%                                         \DisplayProof} \\
%%                                     %% $\begin{prooftree}
%%                                      \AxiomC{$G(\Pi_1)$}
%%                                      \AxiomC{$G(\Pi_2)$}
%%                                      \RightLabel{$\imply$-Elim}
%%                                      \BinaryInfC{$\beta$}
%%                                      \DisplayProof & \text{if $\Pi= %\begin{prooftree}
%%                                           \AxiomC{$\Pi_1$}
%%                                           \AxiomC{$\Pi_2$}
%%                                           \RightLabel{$\imply$-Elim}
%%                                           \BinaryInfC{$\beta$}
%%                                           \DisplayProof$}
%%                                     %% \end{prooftree}$}
%%                                     \end{cases}
%% \]


In this article we use bitstrings for representing subsets of a linearly ordered finite set.
According this mapping, the subset $\{A\imply B, B\imply C, C\}$ of the the ordered set $\{A, B, C, A\imply B, B\imply C\}$, with order $A\prec B\prec C\prec A\imply B\prec B\imply C$, is $00111$. The formal definition of this mapping, that is a bijection, can be found in section~\ref{sec:Drop-Discharging-Edges-Out}, definition~\ref{def:Bitstrings}. 

%\title{\bf A L$\exists\forall$N formalization of the horizontal compression of dag-derivations in minimal purely implicational logic}

%\section{An example of compression}

\begin{figure}[!ht]
{\tiny
\begin{prooftree}
\def\defaultHypSeparation{\hskip .05in}
\def\ScoreOverang{1pt}
\AxiomC{$[A_1]$}
\AxiomC{$A_1\imply A_2$}
\BinaryInfC{$A_2$}
\AxiomC{$[A_1]$}
\AxiomC{$A_1\imply(A_2\imply A_3)$}
\BinaryInfC{$A_2\imply A_3$}
\BinaryInfC{$A_3$}
\AxiomC{$[A_1]$}
\AxiomC{$A_1\imply A_2$}
\BinaryInfC{$A_2$}
\AxiomC{$A_2\imply(A_3\imply A_4)$}
\BinaryInfC{$A_3\imply A_4$}
\BinaryInfC{$A_4$}
\AxiomC{$[A_1]$}
\AxiomC{$A_1\imply A_2$}
\BinaryInfC{$A_2$}
\AxiomC{$[A_1]$}
\AxiomC{$A_1\imply(A_2\imply A_3)$}
\BinaryInfC{$A_2\imply A_3$}
\BinaryInfC{$A_3$}
\AxiomC{$A_3\imply(A_4\imply A_5)$}
\BinaryInfC{$A_4\imply A_5$}
\BinaryInfC{$A_5$}
\UnaryInfC{$A_1\imply A_5$}
\end{prooftree}
}
\caption{Deriving $A_1\imply A_5$ from $A_1\imply A_2$, $A_1\imply(A_2\imply A_3)$, $A_2\imply(A_3\imply A_4)$ and $A_3\imply(A_4\imply A_5)$}\label{fig:example-deriv}
\end{figure}

The above derivation is a greedy derivation, i.e., all $\imply$-Intro rule applications of a formula $\alpha\imply \beta$ discharge every possible occurrence of $\alpha$ that is a hypothesis of the derivation of the its premiss, $\alpha$. Below we have the representation of the above derivation as a labeled tree. The nodes of the tree are labeled by the formulas in the derivation and the edges are labeled by bitstrings that represent sets of formulas. In the tree depicted in figure~\ref{fig:graph-derivation1} we consider the following linear ordering $\prec$ on the set of formulas in the derivation in figure~\ref{fig:example-deriv}. We note that the we can chosse any linear order to represent Natural Deduction derivation in the form of trees. In the sequel, this linear order is used to represent sets as bistrings in the context of directed acyclic graphs (DAGs). 
{\tiny
\[
A_1\prec A_2\prec A_3\prec A_4\prec A_5\prec A_1\imply A_2\prec A_2\imply A_3\prec A_4\imply A_5\prec A_1\imply A_5\prec A_1\imply(A_2\imply A_3)\prec A_2\imply(A_3\imply A_4)\prec A_3\imply(A_4\imply A_5)
\]
}

With the sake of a better understanding, we remember that to  any subset of formulas in the derivation there is a unique bitstring, see again definition~\ref{def:Bitstrings}. 
For example, the set $\{A_1,A_1\imply A_2, A_1\imply(A_2\imply A_3)\}$ is represented by the bitstring $100001000100$. 


\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0] {$A_1\imply A_2$};
   \node[draw] (qp2) [right of=qpUM] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qp3,xshift=5mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (q45) [below right of=qp4] {$A_2$};
   \node[draw] (q67) [right of=qp6, xshift=5mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
   \node[draw] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\Ground$};   
   

   \path[->] (qp0) edge node[left] {\tiny 100000000000} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {\tiny 000001000000} (q0UM);
   \path[->] (qp2) edge node[left] {\tiny 100000000000} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {\tiny 000000000100} (q23);
   \path[->] (qp4) edge node[left] {\tiny 100000000000} (q45);
   \path[->] (qp5) edge node[xshift=-5pt] {\tiny 000001000000} (q45);
   \path[->] (qp7) edge node[left] {\tiny 100000000000} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {\tiny 000001000000} (q67);
   \path[->] (qp9) edge node[left] {\tiny 100000000000} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {\tiny 000000000100} (q89);
   \path[->] (q0UM) edge node[left] {\tiny 100001000000} (q0UM23);
   \path[->] (q23) edge node[xshift=-5pt] {\tiny 100000000100} (q0UM23);
   \path[->] (q45) edge node[left] {\tiny 100001000000} (q456);
   \path[->] (qp6) edge node[xshift=-5pt] {\tiny 000000000010} (q456);
   \path[->] (q67) edge node[left] {\tiny 100001000000} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {\tiny 100000000100} (q6789);   
   \path[->] (q0UM23) edge node[left] {\tiny 100001000000} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt] {\tiny 100000000100} (q0UM2345);   
   \path[->] (q6789) edge node[left] {\tiny 100001000100} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {\tiny 000000000001} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {\tiny 100001000100} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {\tiny 100001000101} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {\tiny 100001000101} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {\tiny 000001000101} (qGROUND);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
 \end{tikzpicture}}
 \caption{Labelled graph representation of derivation~\ref{fig:example-deriv}}
 \label{fig:graph-derivation1}
\end{figure}



The goal of the HC-compression algorithm is to obtain a smaller representation of proofs in minimal implicational logic by applying a set of rules to a given valid derivation in the implicational minimal logic. The rules are applied in a deterministic way, bottom-up and left to right, and collapse redundant parts of the derivation. HC-compression firstly collapses two lower occurrences of the formula $A_3$ and follows the direction from bottom-up and left to right in the tree, creating a directed acyclic graph. The rule that is used appears in figure~\ref{UM-EE-motiv-section}, and its official name is $\mathbf{R0EE}$. The rule in question matches the tree in level 3 according the markings in figure~\ref{fig:match-rule-derivation1}. The nodes labelled with $A_3$ match with $u$ and $v$, appearing in the rule, respectively, and their respective children $p_1$ and $p_4$, and, $p_2$, $p_3$ match with the premisses in the rule accordingly.

We use rule $\mathbf{R0EE}$ to show how to read the pictorial representation of each horizontal compression rule. Both the left and the right-hand sides are subgraphs of, respectively, derivations, {\bf DLDS}, $\mathcal{D}$ and $\mathcal{D}^{\prime}$. The meaning of this rule is to replace the subgraph represented by the left-hand side by the right-hand side graph in $\mathcal{D}$, resulting in $\mathcal{D}^{\prime}$,defined below, where $\bullet_a$ is the left $\bullet$ in the figure, while $\bullet_b$ is the right one.
In the left-hand side of $\mathbf{R0EE}$, $p_i$, $i=1,3$, $u$ and $v$ are different nodes in the subgraph, such that $v$ and $u$ have the same label(formula), the black arrows are deductive edges, which have as labels the bitstring representing the dependency set denoted by $L$. For example, $L(\langle p_1, u\rangle)=\bar{c}_1$ shows that the deductive edge $\langle p_1, u\rangle\in E_d^{0}$ is labeled by the dependency set $Sets(\bar{c}_1)$. The absence of a label on an edge indicates that it is not relevant for the pattern. A label's node is $\bullet$ whenever it is not relevant what is its label to read the rule. In this case the $\bullet$ is also used to denote the node. $\bullet$s label different nodes, unless explicitly stated by the rule. In figure~\ref{R0EE} the bullets label different nodes. In the set-theoretical semantics of the rules, explained later in the article, we use $\bullet_a$ and $\bullet_b$ to reference the two different nodes. Edges that belong to $E_{D}^{i}$ have the colour $i$; this is the red ordinal number $1,\ldots,n$ on a black deduction edge. The members of $E_A$, the ancestor edges, are coloured blue, and their labels under $P$ labelling function are red in the picture. For example, $\langle \bullet, p_1\rangle\in E_A$ and $P(\langle \bullet, p_1\rangle)=1$. Moreover, we have that $\langle u,\bullet\rangle\in E_D^{1}$ in the graph in the right-hand side of $\mathbf{R0EE}$. Very briefly, a {\bf DLDLS} $\mathcal{D}$ is specified by a set of nodes $V$, and multiple sets of deductive edges, $E_D^i\subseteq V\times V$, $i=0,n$, called colored edges, and a set of ancestor edges $E_A\subseteq V\times V$, plus some labeling functions. The definitive definition is in a following section. The definition of a valid {\bf DLDS} is more involving and also it is shown in section~\ref{def:ValidDLDS}. 
In the sequel, we will find the label $\lambda$ assigned to some edges, i.e., those belonging to $E_D^{\lambda}$. As already mentioned in the paragraph after definition~\ref{DLDS}, the members of $E_D^{\lambda}$ are edges that have the dependency set calculated by the main Algorithm in appendix~\ref{Algorithm} that verifies if a {\bf DLDS} is valid. Moreover, a node the left-hand side shows all the edges outgoing or incoming it. If there is no incoming edge drawn then there is no drawn at all.

The result of the application of $\mathbf{R0EE}$, in figure~\ref{UM-EE-motiv-section}, to the match in figure~\ref{fig:match-rule-derivation1} is depicted in figure~\ref{fig:rule-applied-derivation1}. In this case the drawn focus in the matching, represented by ellipses around the nodes, instead of rectangles, is still present. In
figure~\ref{defocused-rule-applied-derivation1} we remove this focus and show the derivation resulted from rule $\mathbf{R0EE}$ application, ready to be used in a new matching in other rule application. We have to observe that the graph in this figure, that is the result of a collapse of nodes application is not a tree anymore. The new derivation is represented by a {\bf dag}, i.e. a {\bf d}irected {\bf a}cyclic {\bf g}raph. The collapsed node labelled by the formula $A_3$ has out-degree 2, i.e, has two outcoming edges, that are labelled with 1 and 2, in red, respectively, besides their respective dependency sets as bitstrings.


Each rule defines $HCom(u,v)$ as a rewriting operation on the derivation to collapse two nodes, $u$ and $v$, that are labeled with the same formula.  The rule has its own context provided by pattern matching. This context is inside a {\bf DLDS}\footnote{Dag-Like Decorated Structure} $\mathcal{D}$, that correponds to the left-hand side. The effect of collapsing two nodes (vertexes) of a derivation  that matches the left-hand side of the rule produces a new derivation, {\bf DLDS}, depicted by the right-hand side of the rewritting rule. $\mathbf{R0EE}$, in figure~\ref{UM-EE-motiv-section},  represents the rewrite rule that collapses the conclusion of an application of $\imply$-Elim rule with an application of $\imply$-Elim too. Other rules represent the collapse of a hypothesis (assumption or top-formula) with the conclusion of a $\imply$-Elim, thecollapse of two hypotheses. We will see that we have four classes of rules. The naming of the rules follow a schema. They are named as $Rim_lm_r$, where $i=0\ldots 3$ and $m_l,m_r\in \{I,E,H,X\}$, such that, $i$ is the type of the rule, $m_l$ and $m_r$ means the kind of the labels in the left and right nodes that will collapse. There is a small variation in this naming rule. There are names such as $R_{v}2m_lm_r$ and $R_e2m_lm_r$. The indexes $v$ and $e$ indicates that the respective rule collapses only vertexes ($v$) or edges ($e$) too. See figures~\ref{Rv2EE} and~\ref{Re2EE} for a better understanding. For example, the rule $\mathbf{R0EE}$ is in figure~\ref{UM-EE-motiv-section}. In this introductory example it is not important to understand what a {\bf DLDS} is in detail, but the fact that they represent derivations, possibly in the form of a {\em DAG}, Directed Acyclic Graph. The $X$ represents that the formula is conclusion of more than one rule at the same time. 








\newtotcounter{rule}
%\newcounter{rule}
\setcounter{rule}{1}

% =============================== Rule R0EE ==================================================


\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
 \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (qn1) [left of=q1] {$p_4$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (qn1) edge node [left] {$\bar{a}_1$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{a}_1\lor\bar{c}_1$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q8)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q2) edge [draw=none] node {$=$} (q7);
 \end{tikzpicture}
 \end{minipage}%
 \begin{minipage}{.15\textwidth}
    $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R0EE}}$%\therule}$  
\end{minipage}% 
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
 \node[state] (qn1) [left of=q1] {$p_4$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
 (qn1) edge node [left] {$\bar{a}_1$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{a}_1\lor\bar{c}_1$} node[pos=.9,right, red] {1} (q3)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
 (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} node[pos=.9,right, red] {2} (q8)
 (q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
\path  (q8) [color=blue,bend right] edge node[right,red,pos=.7] {[0,2]} (q11)
 (q8) [color=blue,bend right] edge node[right,red,pos=.6] {[0,2]} (q6)
 (q3) [color=blue,bend left=120] edge node[left,red] {[0,1]} (qn1)
 (q3) [color=blue,bend left=120] edge node[left,red] {[0,1]} (q1);
\end{tikzpicture}
\end{minipage}%
%\end{array}
%\]
 \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$}
 \label{figI-EE}\label{UM-EE-motiv-section}\label{R0EE}
\end{figure}
\stepcounter{rule}

%{\bf Remark.} We have to remark that in some of the rules above, we use a shortened form of the labels assigned by the function $P$, the paths. This is due to have a lighter visualization of the rules. The paths are shortened by omitting sequences of zeros (0s) in the path. When showing concrete examples, as in the appendix, we do not use the shortened version. 


\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0] {$A_1\imply A_2$};
   \node[draw] (qp2) [right of=qpUM] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qp3,xshift=5mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=-5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf p4:}] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf p1:}] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf p2:}] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf p3:}] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, label=west:{\bf v:}] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm, fill=black, fill opacity=0.5, shape=ellipse] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {\tiny 100000000000} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {\tiny 000001000000} (q0UM);
   \path[->] (qp2) edge node[left] {\tiny 100000000000} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {\tiny 000000000100} (q23);
   \path[->] (qp4) edge node[left] {\tiny 100000000000} (q45);
   \path[->] (qp5) edge node[xshift=-5pt] {\tiny 000001000000} (q45);
   \path[->] (qp7) edge node[left] {\tiny 100000000000} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {\tiny 000001000000} (q67);
   \path[->] (qp9) edge node[left] {\tiny 100000000000} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {\tiny 000000000100} (q89);
   \path[->] (q0UM) edge node[left] {$\bar{a}_1:$100001000000} (q0UM23);
   \path[->] (q23) edge node[xshift=-5pt] {$\bar{c}_1:$100000000100} (q0UM23);
   \path[->] (q45) edge node[left] {\tiny 100001000000} (q456);
   \path[->] (qp6) edge node[xshift=-5pt] {\tiny 000000000010} (q456);
   \path[->] (q67) edge node[left] {$\bar{b}_1:$100001000000} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {$\bar{d}_1:$100000000100} (q6789);   
   \path[->] (q0UM23) edge node[left] {$\bar{a}_1\lor\bar{c}_1:$100001000100} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt] {\tiny 100000000100} (q0UM2345);   
   \path[->] (q6789) edge node[left] {$\bar{b}_1\lor\bar{d}_1:$100001000100} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {\tiny 000000000001} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {\tiny 100001000100} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {\tiny 100001000101} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {\tiny 100001000101} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {\tiny 000001000101} (qGROUND);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
 \end{tikzpicture}}
 \caption{Matching of the HC-compression rule $\mathbf{R0EE}$ with the derivation-tree in figure~\ref{fig:graph-derivation1}}
 \label{fig:match-rule-derivation1}
\end{figure}



How does someone read this dag-like derivation? The blue edges, the so called ancestor egdes drive the reading. The reader should note that each of these edges are labelled with bracketed lists of numbers. For example, the list $[0,2]$, in red, labels the edges that goes from the node labelled with $A_4\imply A_5$ to the labelled nodes $A_2$ and $A_2\imply A_3$, respectively. Consider the deductive edges labeled by the number 0, i.e., all the edges in a tree-like original derivation are labelled with 0. The dag-like derivation, on the other hand, have two edges labelled with numbers different of 0. Well, note that the list $[0,2]$ is the path to follow from $A_2$ to $A_4\imply A_5$ passing by $A_3$. The same can be said about the path to follow from $A_2\imply A_3$ to $A_4\imply A_5$. These two paths are only present in the tree-like derivation from these two nodes, labelled with $A_2$ and $A_2\imply A_3$ to $A_4\imply A_5$, respectively. In this way the ancestor edges drive the correct reading of the dag-like derivation when regarding to the original tree-like derivation, before the application of the collapsing rules.

Continuing the application of the HC-compression algorithm to the resulted dag-like derivation, the following collapse from bottom up is related to the occurrence of three $A_2$ in level 4 of the dag-like derivation. The dag-like derivations that the HC-algorithm deals with is always leveled dags. Here we have to note that which rule will be applied depends on what are the first two occurrences from left to right in the dag. They are the leftmost one and the other leftmost node with label $A_2$ and that it is minor premiss of a $\imply$-Elim with $A_2\imply(A_3\imply A_4)$ as major premiss. The rule $\mathbf{R_{v}2EE}$ that appears in figure~\ref{Rv2EE}, is used in this case and  its matching to the current dag-like deduction,  in figure~\ref{defocused-rule-applied-derivation1}, shows up in figure~\ref{fig:second-match-rule-doze}.  In figure~\ref{fig:second-match-rearranged-derivation1} we show a graphical rearrangement of the same dag-like derivation and match information with rule $\mathbf{R_{v}2EE}$ that appears in figure~\ref{fig:second-match-rule-doze}. In figure~\ref{fig:result-second-match-rearranged-derivation1}  we show the result of the application of rule $\mathbf{R_{v}2EE}$ according the matching in figure~\ref{fig:second-match-rearranged-derivation1}. In figure~\ref{fig:third-match-rule-9EE} we show the match of the dag-like derivation in figure~\ref{fig:result-second-match-rearranged-derivation1-defocused}  with rule $\mathbf{R_e2EE}$ that appears in figure~\ref{Re2EE}. In figure~\ref{fig:result-third-match-rule-9EE}  we show the result of the application of rule $\mathbf{R_e3XE}$.  The next collapse is the application of rule $\mathbf{R_{e}2EE}$ in figure~\ref{Re2EE} to the resulted dag-like derivation  in figure~\ref{fig:result-third-match-rule-9EE} to collapse the two occurrences of $A_2\imply A_3$ in level 5. The associated match is depicted in figure~\ref{fig:match-rule9b}. The resulted application appears in figure~\ref{fig:result-after-match-rule9b}. The defocused version appears in figure~\ref{fig:result-after-match-rule9b-defocused}. Finally, by repeated applications of rules $\mathbf{R_v2HH}$, $\mathbf{R_e3XH}$ and $\mathbf{R_e2HH}$\footnote{Better versions of this rule, as well as $\mathbf{R_e2XH}$,  consider to move downwards both A-edges, in each rule, to have the second lowest bullet as targets of both of them.}  , see figures~\ref{Rv2HH},~\ref{Re2XH} and ~\ref{Re2HH} we obtain the fully compressed {\bf DLDS}. We detail the next steps in the sequel. 


\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0] {$A_1\imply A_2$};
   \node[draw] (qp2) [right of=qpUM] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qp3,xshift=5mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=-5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf p4:}] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf p1:}] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf p2:}] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf p3:}] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, label=west:{\bf v:}, xshift=-20mm] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm, fill=black, fill opacity=0.5, shape=ellipse] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {\tiny 100000000000} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {\tiny 000001000000} (q0UM);
   \path[->] (qp2) edge node[left] {\tiny 100000000000} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {\tiny 000000000100} (q23);
   \path[->] (qp4) edge node[left] {\tiny 100000000000} (q45);
   \path[->] (qp5) edge node[xshift=-5pt] {\tiny 000001000000} (q45);
   \path[->] (qp7) edge node[left] {\tiny 100000000000} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {\tiny 000001000000} (q67);
   \path[->] (qp9) edge node[left] {\tiny 100000000000} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {\tiny 000000000100} (q89);
   \path[->] (q0UM) edge node[left] {$\bar{a}_1:$100001000000} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.4] {$\bar{c}_1:$100000000100} (q6789);
   \path[->] (q45) edge node[left, pos=0.8] {\tiny 100001000000} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {\tiny 000000000010} (q456);
   \path[->] (q67) edge node[left] {$\bar{b}_1:$100001000000} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {$\bar{d}_1:$100000000100} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} $\bar{a}_1\lor\bar{c}_1:$100001000100} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {\tiny 100001000100} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} $\bar{b}_1\lor\bar{d}_1:$100001000100} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {\tiny 000000000001} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {\tiny 100001000100} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {\tiny 100001000101} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {\tiny 100001000101} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {\tiny 000001000101} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left] {{\bf {\color{red} [0,1]}}} (q0UM);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[left] {{\bf {\color{red} [0,2]}}} (q67);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left] {{\bf {\color{red} [0,2]}}} (q89);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
 \end{tikzpicture}}
 \caption{Result of the HC-compression rule $\mathbf{R0EE}$  application according the matching shown in figure~\ref{fig:match-rule-derivation1}}
 \label{fig:rule-applied-derivation1}
\end{figure}


% ======== DEfocused matched dag-like derivation

\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0] {$A_1\imply A_2$};
   \node[draw] (qp2) [right of=qpUM] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qp3,xshift=5mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=-5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {\tiny 100000000000} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {\tiny 000001000000} (q0UM);
   \path[->] (qp2) edge node[left] {\tiny 100000000000} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {\tiny 000000000100} (q23);
   \path[->] (qp4) edge node[left] {\tiny 100000000000} (q45);
   \path[->] (qp5) edge node[xshift=-5pt] {\tiny 000001000000} (q45);
   \path[->] (qp7) edge node[left] {\tiny 100000000000} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {\tiny 000001000000} (q67);
   \path[->] (qp9) edge node[left] {\tiny 100000000000} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {\tiny 000000000100} (q89);
   \path[->] (q0UM) edge node[left] {\tiny 100001000000} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.4] {\tiny 100000000100} (q6789);
   \path[->] (q45) edge node[left, pos=0.8] {\tiny 100001000000} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {\tiny 000000000010} (q456);
   \path[->] (q67) edge node[left] {\tiny 100001000000} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {\tiny 100000000100} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} 100001000100} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {\tiny 100001000100} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} 100001000100} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {\tiny 000000000001} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {\tiny 100001000100} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {\tiny 100001000101} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {\tiny 100001000101} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {\tiny 000001000101} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left] {{\bf {\color{red} [0,1]}}} (q0UM);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.4] {{\bf {\color{red} [0,2]}}} (q67);
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
 \end{tikzpicture}}
 \caption{Defocused result of the HC-compression rule $\mathbf{R0EE}$ application appearing focused in figure~\ref{fig:rule-applied-derivation1}}
 \label{defocused-rule-applied-derivation1}
\end{figure}


% ===============



% ================== Rule R1EE ==================================================

\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
%  \begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
  \node[state] (qn1) [left of=q1] {$p_4$};
% \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q7) [below of=q6] {$v$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

% \path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node {$\bar{c_1}$} (q2)
 (qn1) edge node [left] {$\bar{a}_1$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q8)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left] edge node[left,red] {$0;i;s_1$} (q2);
%  (q81) [color=blue, bend right=120] edge node[right,red] {$j;s_2$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{R_v2EE}$%\therule  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) {$p_1$};
   \node[state] (qn1) [left of=q1] {$p_4$};
% \node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) [below of=q1] {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q6) [right of=q1] {$p_2$};
 \node[state] (q8) [below right of=q2] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below of=q8] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 \path (q1) edge node [left] {$\bar{c_1}$} (q2)
  (qn1) edge node [left] {$\bar{a}_1$} (q2)
 (q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} node[pos=.95,right, red] {1} (q3)
 (q2) edge node  {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} node[pos=.95,right, red] {2} (q8)
 (q6) edge node [left] {$\bar{b_1}$} (q2)
% (q2) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3))
 (q11) edge node [left, pos=.1] {$\bar{d_1}$} (q2);
 %\path  (q8) [color=blue,bend right] edge node {} (q11)
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q81) [color=blue,bend right] edge node[red,right,pos=.3] {$0,2;j;s_2$} (q6)
       (q31) [color=blue,bend left=135] edge node[red,left,pos=.7] {$0,1;i;s1$} (q1)
       (q31) [color=blue,bend left=135] edge node[red,left,pos=.7] {$0,1;i;s1$} (qn1)
       (q81) [color=blue,bend right=120] edge node[red,right] {$0,2;j;s_2$} (q11);
\end{tikzpicture}
%\end{tabular}
\end{minipage}%
%\end{array}
%\]
 \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$}
 \label{figIIy}\label{ONZE}\label{Rv2EE}
\end{figure}
\stepcounter{rule}





% ==========================  end Rule R1EE ==========================================


% ========= rule R1EE matching ========

\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, shape=ellipse, label=west:{\bf p4:},xshift=-20mm] (qp0) {$A_1$};
   \node[draw, shape=ellipse, label=west:{\bf p1:}] (qpUM) [right of=qp0, xshift=5mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [right of=qpUM] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw, shape=ellipse, label=west:{\bf p2:}] (qp4) [right of=qp3,xshift=7mm] {$A_1$};
   \node[draw, shape=ellipse, label=west:{\bf p3:}] (qp5) [right of=qp4,xshift=15mm] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=-5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {$\bar{a}_1:$100000000000} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {$\bar{c}_1:$000001000000} (q0UM);
   \path[->] (qp2) edge node[left] {\tiny 100000000000} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {\tiny 000000000100} (q23);
   \path[->] (qp4) edge node[left] {$\bar{b}_1:$100000000000} (q45);
   \path[->] (qp5) edge node[xshift=-5pt] {$\bar{d}_1:$000001000000} (q45);
   \path[->] (qp7) edge node[left] {\tiny 100000000000} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {\tiny 000001000000} (q67);
   \path[->] (qp9) edge node[left] {\tiny 100000000000} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {\tiny 000000000100} (q89);
   \path[->] (q0UM) edge node[left] {$\bar{a}_1\lor\bar{c}_1:$100001000000} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.4] {\tiny 100000000100} (q6789);
   \path[->] (q45) edge node[left, pos=0.8] {$\bar{b}_1\lor\bar{d}_1:$100001000000} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {\tiny 000000000010} (q456);
   \path[->] (q67) edge node[left] {\tiny 100001000000} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {\tiny 100000000100} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} 100001000100} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {\tiny 100001000100} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} 100001000100} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {\tiny 000000000001} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {\tiny 100001000100} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {\tiny 100001000101} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {\tiny 100001000101} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {\tiny 000001000101} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left] {{\bf {\color{red} [0,1]}}} (q0UM);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.4] {{\bf {\color{red} [0,2]}}} (q67);
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
 \end{tikzpicture}}
  \caption{Matching of the HC-compression rule $R_{v}2EE$ with the dag-like derivation in figure~\ref{defocused-rule-applied-derivation1}}
 \label{fig:second-match-rule-doze}
\end{figure}

%% resulting applied rule doze dag-like derivation

% ========= rule R1EE matching ========



% =======Rearranging figure~\fig:rule12-applied-derivation1} for graphical reasons =====

\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, shape=ellipse, label=west:{\bf p4:},right of=qp3] (qp0) {$A_1$};
   \node[draw, shape=ellipse, label=west:{\bf p1:}] (qpUM) [right of=qp0, xshift=5mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw, shape=ellipse, label=west:{\bf p2:}] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw, shape=ellipse, label=west:{\bf p3:}] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=-5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {$\bar{a}_1:$100000000000} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {$\bar{c}_1:$000001000000} (q0UM);
   \path[->] (qp2) edge node[left] {\tiny 100000000000} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {\tiny 000000000100} (q23);
   \path[->] (qp4) edge node[left] {$\bar{b}_1:$100000000000} (q45);
   \path[->] (qp5) edge node[xshift=-5pt] {$\bar{d}_1:$000001000000} (q45);
   \path[->] (qp7) edge node[left] {\tiny 100000000000} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {\tiny 000001000000} (q67);
   \path[->] (qp9) edge node[left] {\tiny 100000000000} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {\tiny 000000000100} (q89);
   \path[->] (q0UM) edge node[right,pos=0.8] {$\bar{a}_1\lor\bar{c}_1:$100001000000} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.4] {\tiny 100000000100} (q6789);
   \path[->] (q45) edge node[left, pos=0.8] {$\bar{b}_1\lor\bar{d}_1:$100001000000} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {\tiny 000000000010} (q456);
   \path[->] (q67) edge node[left] {\tiny 100001000000} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {\tiny 100000000100} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} 100001000100} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {\tiny 100001000100} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} 100001000100} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {\tiny 000000000001} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {\tiny 100001000100} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {\tiny 100001000101} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {\tiny 100001000101} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {\tiny 000001000101} (qGROUND);
%   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0,1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0,1]}}} (q0UM);   
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.4] {{\bf {\color{red} [0,2]}}} (q67);
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
 \end{tikzpicture}}
  \caption{Rearrangement of figure~\ref{fig:second-match-rule-doze} for graphical reasons}
 \label{fig:second-match-rearranged-derivation1}
\end{figure}


% ======result of application of rule12 R1EE

\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, shape=ellipse, label=west:{\bf p4:},right of=qp3,xshift=15mm] (qp0) {$A_1$};
   \node[draw, shape=ellipse, label=west:{\bf p1:}] (qpUM) [right of=qp0, xshift=5mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw, shape=ellipse, label=west:{\bf p2:}] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw, shape=ellipse, label=west:{\bf p3:}] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny $\bar{a}_1:$100000000000}} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny$\bar{c}_1:$000001000000}} (q0UM);
   \path[->] (qp2) edge node[left] {{\tiny 100000000000}} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {{\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny$\bar{b}_1:$100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny$\bar{d}_1:$000001000000}} (q0UM);
   \path[->] (qp7) edge node[left] {{\tiny 100000000000}} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q67);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->] (q0UM) edge node[right,pos=0.8] {{\bf {\color{red} 1}} {\tiny $\bar{a}_1\lor\bar{c}_1:$100001000000}} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.1] {{\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny$\bar{b}_1\lor\bar{d}_1:$100001000000 {\bf {\color{red} 2}}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
   \path[->] (q67) edge node[left] {{\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {{\tiny 100000000100}} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0,1,1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0,1,1]}}} (qpUM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0,2,0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0,2,0]}}} (qp5);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[left,pos=0.4] {{\bf {\color{red} [0,2]}}} (q67);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
  \end{tikzpicture}}
  \caption{Result of the HC-compression rule $R_{v}2EE$  application according the matching shown in figure~\ref{fig:second-match-rearranged-derivation1}}
 \label{fig:result-second-match-rearranged-derivation1}  
\end{figure}

% ======= Defocused dag-like derivation after application of rule 12 in figure~\ref{fig:result-second-match-rearranged-derivation1}  

\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, label=west:{\bf},right of=qp3,xshift=15mm] (qp0) {$A_1$};
   \node[draw, label=west:{\bf}] (qpUM) [right of=qp0, xshift=5mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw, label=west:{\bf}] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw, label=west:{\bf}] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp2) edge node[left] {{\tiny 100000000000}} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {{\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[left] {{\tiny 100000000000}} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q67);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->] (q0UM) edge node[right,pos=0.6] {{\bf {\color{red} 1}} {\tiny 100001000000}} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.1] {{\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
   \path[->] (q67) edge node[left] {{\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {{\tiny 100000000100}} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0,1,1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0,1,1]}}} (qpUM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0,2,0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0,2,0]}}} (qp5);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[left,pos=0.4] {{\bf {\color{red} [0,2]}}} (q67);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
  \end{tikzpicture}}
  \caption{Defocused dag-like derivation after application of rule $R_{v}2EE$ depicted in figure~\ref{fig:result-second-match-rearranged-derivation1}}  
 \label{fig:result-second-match-rearranged-derivation1-defocused}  
\end{figure}


%================ Rule R2EE =====

% ============================= Rule R2EE =================================================

\begin{figure} [!ht]
    \centering
\hspace*{-2.7cm} 
%  \begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {${u}$};
 \node[state] (q1a)[above left of=q2] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q1c)[above of=q2,yshift=7mm] {$p_{1c}$};
 \node[state] (q1d)[right of=q1c] {$p_{1d}$};

 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
  \node[state] (q6) [above of=q7] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3L] {$\bullet$};
 

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2);
 \path (q1a) edge node [left] {$\bar{f_1}$} (q2)
 (q1b) edge node[left,pos=.2] {$\bar{f_2}$} (q2)
 (q1c) edge node[left] {$\bar{f_3}$} (q2)
 (q1d) edge node[left,pos=.2] {$\bar{f_4}$} (q2)
 
 (q2) edge node [left] {$\bar{b}$} (q3)
 (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{b_1}\lor\bar{d_1}$} (q3)
 (q11) edge node {$\bar{d_1}$} (q7);
 \path (q3) [dashed] edge [-] node {} (q3L);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend right] edge [-] node[pos=.95,right, red] {k} (q3L);
 \path (q2) edge [draw=none] node {$=$} (q7)
 (q31) [color=blue, bend left] edge node[left,red] {$0;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$0;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[left,pos=.4,red] {$0;j;s_2$} (q1c)
 (q81) [color=blue, bend right=120] edge node[right,pos=.6,red] {$0;j;s_2$} (q1d)
 (q91) [color=blue, bend right] edge node[right,pos=.3,red] {$0;k;s_3$} (q7);
 \end{tikzpicture}
  \end{minipage}%
    \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e3XE}}$%\therule  
  \end{minipage}%
 \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]  
 \node[state] (q2) {${u}$};
 \node[state] (q1a)[above left of=q2] {$p_{1a}$};
 \node[state] (q1b)[above of=q1a] {$p_{1b}$};
 \node[state] (q1c)[above of=q2,yshift=7mm] {$p_{1c}$};
 \node[state] (q1d)[right of=q1c] {$p_{1d}$};

 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q3L) [below of=q3] {$\bullet$};
% \node[state] (q7) [right of=q2] {$v$};
  \node[state] (q6) [above right of=q2, yshift=10mm, xshift=15mm] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3L] {$\bullet$};
 \node[state] (q81) [below of=q3L] {$\bullet$};
 \node[state] (q91) [below right of=q3L] {$\bullet$};
 

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2);
 \path (q1a) edge node [left] {$\bar{f_1}$} (q2)
 (q1b) edge node[left,pos=.2] {$\bar{f_2}$} (q2)
 (q1c) edge node[left] {$\bar{f_3}$} (q2)
 (q1d) edge node[left,pos=.2] {$\bar{f_4}$} (q2)
 
 (q2) edge node [left] {$\bar{\lambda}$} (q3)
 (q6) edge node[right] {$\bar{b_1}$} (q2)
 %(q7) edge node {$\bar{b_1}\lor\bar{d_1}$} (q3)
 (q11) edge node[right] {$\bar{d_1}$} (q2);
 \path (q3) [dashed] edge [-] node {} (q3L);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3L);
 \path (q81) [dashed] edge [-] node[pos=.95,right, red] {j} (q3L);
 \path (q91) [dashed, bend right] edge [-] node[pos=.95,right, red] {k} (q3L);
%%%%% \path (q2) edge [draw=none] node {$=$} (q7)
 \path (q31) [color=blue, bend left] edge node[left,red] {$0;i;s_1$} (q1b)
 (q31) [color=blue] edge node[right,pos=.7,red] {$0;i;s_1$} (q1a)
 (q81) [color=blue, bend right=120] edge node[left,pos=.4,red] {$0;j;s_2$} (q1c)
 (q81) [color=blue, bend right=120] edge node[right,pos=.6,red] {$0;j;s_2$} (q1d)
 (q91) [color=blue, bend right] edge node[right,pos=.8,red] {$0;k;s_3$} (q6)
 (q91) [color=blue, bend right] edge node[right,pos=.3,red] {$0;k;s_3$} (q11);
 \end{tikzpicture}
 \end{minipage}%

 \caption{(a)$u$ and $v$ collapse by rule $\mathbf{R_e3XE}$   \hspace{2cm} (b) After collapse $HCom(u,v)$}
 \label{figIII}\label{DEZESSEISAQUI}\label{Re3XE}
\end{figure}
\stepcounter{rule}
% ultima regra contada com stepcounter

%================================= Rule  ==========================================


% ======= Match of rule R2EE, in figure\ref{DEZESSEISAQUI},   with dag-like derivation in figure~\ref{fig:result-second-match-rearranged-derivation1-defocused}

\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1a}:}$,right of=qp3,xshift=15mm] (qp0) {$A_1$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1b}:}$] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1c}:}$] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1d}:}$] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp6) [below right of=qp5, xshift=5mm] {$A_2\imply(A_3\imply A_4)$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_2:}$] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_3:}$, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q0UM) [below right of=qp0] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [right of=qp6, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {$\bar{f_1}:${\tiny 100000000000}} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {$\bar{f_2}:${\tiny 000001000000}} (q0UM);
   \path[->] (qp2) edge node[left] {{\tiny 100000000000}} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {{\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {$\bar{f_3}:${\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {$\bar{f_4}:${\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[left] {$\bar{b_1}:${\tiny 100000000000}} (q67);
   \path[->] (qp8) edge node[xshift=-5pt] {$\bar{d_1}:${\tiny 000001000000}} (q67);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->] (q0UM) edge node[right,pos=0.7] {{\bf {\color{red} 1}} {\tiny 100001000000}} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.1] {{\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {{\tiny 100000000100}} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0,1,1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0,1,1]}}} (qpUM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0,2,0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0,2,0]}}} (qp5);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[left,pos=0.4] {{\bf {\color{red} [0,2]}}} (q67);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
  \end{tikzpicture}}
  \caption{Match of rule $\mathbf{R_e3XE}$ in figure\ref{DEZESSEISAQUI} with dag-like derivation in figure~\ref{fig:result-second-match-rearranged-derivation1-defocused}}  
 \label{fig:third-match-rule-9EE}
\end{figure}

% ============  Result of the application of rule R2XE to the match in figure~\ref{fig:third-match-rule-9EE}

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1a}:}$,right of=qp3,xshift=15mm] (qp0) {$A_1$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1b}:}$] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1c}:}$] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_{1d}:}$] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};

   \node[draw, shape=ellipse, label=west:$\mathbf{p_2:}$] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
   \node[draw, shape=ellipse, label=west:$\mathbf{p_3:}$, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {$\bar{f_1}:${\tiny 100000000000}} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {$\bar{f_2}:${\tiny 000001000000}} (q0UM);
   \path[->] (qp2) edge node[left] {{\tiny 100000000000}} (q23);
   \path[->] (qp3) edge node[xshift=-5pt] {{\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {$\bar{f_3}:${\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {$\bar{f_4}:${\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {$\bar{b_1}:${\tiny 100000000000}} (q0UM);
   \path[->] (qp8) edge node[xshift=-5pt] {$\bar{d_1}:${\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, pos=0.1] {{\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {{\tiny 100000000100}} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0,1,1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0,1,1]}}} (qpUM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0,2,0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0,2,0]}}} (qp5);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0,1,2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.9] {{\bf {\color{red} [0,1,2]}}} (qp8);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
  \end{tikzpicture}}
  \caption{Result of the application of rule $\mathbf{R_e3XE}$ to the match in figure~\ref{fig:third-match-rule-9EE}}
 \label{fig:result-third-match-rule-9EE}
\end{figure}

% =========  \ref{fig:Defocused-result-third-match-rule-9EE} =======

%% \begin{figure}[!ht]
%%   \centering
%% \hspace*{-2.7cm} 
%% %\captionsetup{margin={-0pt,-2cm}}
%%   \scalebox{0.7}{
%%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%%    %   \tikzstyle{every state}=[shape=ellipse]
%%    \node[draw] (qp2) [] {$A_1$};
%%    \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};   
%%    \node[draw, shape=ellipse, label=west:$\mathbf{p_{1a}:}$,right of=qp3,xshift=15mm] (qp0) {$A_1$};
%%    \node[draw, shape=ellipse, label=west:$\mathbf{p_{1b}:}$] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
%%    \node[draw, shape=ellipse, label=west:$\mathbf{p_{1c}:}$] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
%%    \node[draw, shape=ellipse, label=west:$\mathbf{p_{1d}:}$] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
%%    \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
%%    \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};      
%%    \node[draw, shape=ellipse, label=west:$\mathbf{p_2:}$] (qp7) [above right of=qp5, xshift=10mm] {$A_1$};
%%    \node[draw, shape=ellipse, label=west:$\mathbf{p_3:}$, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
%%    \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
%%    \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
%%    \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
%%    \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};

%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
%%    \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%% %   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
%%    \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};

%%    \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%% %   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
%%    \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
%%    \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
%%    \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
%%    \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
%%    \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

%%    \path[->] (qp0) edge node[left] {$\bar{f_1}:${\tiny 100000000000}} (q0UM);
%%    \path[->] (qpUM) edge node[xshift=-5pt] {$\bar{f_2}:${\tiny 000001000000}} (q0UM);
%%    \path[->] (qp2) edge node[left] {{\tiny 100000000000}} (q23);
%%    \path[->] (qp3) edge node[xshift=-5pt] {{\tiny 000000000100}} (q23);
%%    \path[->] (qp4) edge node[right,pos=.6] {$\bar{f_3}:${\tiny 100000000000}} (q0UM);
%%    \path[->] (qp5) edge node[xshift=-5pt] {$\bar{f_4}:${\tiny 000001000000}} (q0UM);
%%    \path[->] (qp7) edge node[right] {$\bar{b_1}:${\tiny 100000000000}} (q0UM);
%%    \path[->] (qp8) edge node[xshift=-5pt] {$\bar{d_1}:${\tiny 000001000000}} (q0UM);
%%    \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
%%    \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%%    \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%%    \path[->] (q23) edge node[xshift=-5pt, pos=0.1] {{\tiny 100000000100}} (q6789);
%%    \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
%%    \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%% %   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
%%    \path[->] (q89) edge node[xshift=-5pt] {{\tiny 100000000100}} (q6789);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
%%    \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
%%    \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
%%    \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
%%    \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
%%    \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
%%    \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0,1,1]}}} (qp0);
%%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0,1,1]}}} (qpUM);
%%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0,2,0]}}} (qp4);
%%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0,2,0]}}} (qp5);      
%%    \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
%%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0,1,2]}}} (qp7);
%%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.9] {{\bf {\color{red} [0,1,2]}}} (qp8);   
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
     
%%  %%  \path[->] (q100) edge node {} (q10);
%%  %%  \path[->] (q1001) edge node {} (q100);
%%  %%  \path[->] (q1000) edge node {} (q100);
%%  %%  \path[->] (q1010) edge node {} (q101);
%%  %%  \path[->] (q1011) edge node {} (q101);
%% \end{tikzpicture}}
%%  \caption{Result of the application of rule {\bf R2XE} to the match in figure~\ref{fig:third-match-rule-9EE}}
%%  \label{fig:Defocused-result-third-match-rule-9EE}
%% \end{figure}


%===============================  Rule R2EE ============================================

\begin{figure}
%  \begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q1) [above of=q2] {$p_1$};
 \node[state] (q0) [left of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above of=q7] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};%
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};%
 \node[state] (q81) [below right of=q3] {$\bullet$};

 \path (q0) edge node [right] {$\bar{a}_1$} (q2);
 \path (q1) edge node {$\bar{c_1}$} (q2);
 \path (q2) edge node [left] {$\bar{a}_1\lor\bar{c}_1$} (q3)
       (q6) edge node {$\bar{b_1}$} (q7)
       (q7) edge node {$\bar{b_1}\lor\bar{d_1}$} (q3);
 \path (q11) edge node {$\bar{d_1}$} (q7);
 %\path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q);
 \path (q3) [dashed, bend left] edge [-] node[pos=.2,right, red] {j} (q81);
 \path (q3) [dashed, bend right] edge [-] node[pos=.2,right, red] {i} (q31);
 \path (q2) edge [draw=none] node {$=$} (q7)
 % (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
  (q81) [color=blue, bend right=120] edge node[right,red] {$[0;j;s_2]$} (q7);
 \path (q31) [color=blue, bend left=120] edge node[left,red] {$[0;0;i;s_1]$} (q2);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{R_{e}2EE}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
  \tikzstyle{every state}=[draw=none]
 \node[state] (q1) [above of=q2] {$p_1$};
 \node[state] (q0) [left of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
%  \node[state] (q7) [right of=q2] {$v$};
 \node[state] (q6) [above of=q7] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 \node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};
\path (q0) edge node [right] {$\bar{a}_1$} (q2);
 \path (q1) edge node {$\bar{c_1}$} (q2);
 \path (q2) edge node [left] {$\bar{\lambda}$} (q3)
       (q6) edge node [right, pos=0.35] {$\bar{b_1}$} (q2);
%       (q7) edge node {$\bar{b_1}\lor\bar{d_1}$} (q3);
 \path (q11) edge node [right] {$\bar{d_1}$} (q2);
 %\path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q);
 \path (q3) [dashed, bend left] edge [-] node[pos=.2,right, red] {j} (q81);
 \path (q3) [dashed, bend right] edge [-] node[pos=.2,right, red] {i} (q31);
% \path (q2) edge [draw=none] node {$=$} (q7)
 % (q31) [color=blue, bend left=120] edge node[left,red] {$s_1$} (q2)
   \path (q81) [color=blue, bend right=120] edge node[left,red] {$[0;0;j;s_2]$} (q6)
         (q81) [color=blue, bend right=120] edge node[right,red] {$[0;0;j;s_2]$} (q11);
   \path (q31) [color=blue, bend left=120] edge node[left,red] {$[0;0;i;s_1]$} (q0)
         (q31) [color=blue, bend left=120] edge node[left,red] {$[0;0;i;s_1]$} (q1);
    \end{tikzpicture}
%\end{tabular}
\end{minipage}%
%\end{array}
%\]
 \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$}
 \label{figIIb}\label{NOVEb}\label{Re2EE}
\end{figure}
\stepcounter{rule}

% =========   Match of fig:result-third-match-rule-9EE with rule 9b  =======

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_2:}}$] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_3:}}$, xshift=7mm] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf v:}, xshift=17mm] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp8) edge node[xshift=-5pt] {$\bar{d_1}:${\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {$\bar{b_1}:${\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {$\bar{d_1}:${\tiny 000000000100}} (q89);
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100000000100}} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0,1,1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0,1,1]}}} (qpUM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0,2,0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0,2,0]}}} (qp5);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0,1,2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.95] {{\bf {\color{red} [0,1,2]}}} (qp8);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0,2]}}} (q89);   
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Match of rule $\mathbf{R_{e}2EE}$ with dag-like derivation in figure~\ref{fig:result-third-match-rule-9EE}}
 \label{fig:match-rule9b}
\end{figure}

% ========= Result of rule R2EE application after match in figure fig:match-rule9b} ======

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_2:}}$] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_3:}}$, xshift=7mm] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw, shape=ellipse, label=west:{\bf v:}, xshift=17mm] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw, shape=ellipse, fill=black, fill opacity=0.5] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0;1;1]}}} (qpUM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0;2;0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0;2;0]}}} (qp5);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp3);      
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.95] {{\bf {\color{red} [0;1;2]}}} (qp8);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Dag-like derivation resulted from rule $\mathbf{R_{e}2EE}$ application after match in figure~\ref{fig:match-rule9b}}
 \label{fig:result-after-match-rule9b}
\end{figure}

% ====== Defocused dag-like derivation after application of rule R2EE

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [0;1;1]}}} (qpUM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0;2;0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0;2;0]}}} (qp5);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp3);      
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.95] {{\bf {\color{red} [0;1;2]}}} (qp8);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Defocused dag-like derivation after application of rule $\mathbf{R_{e}2EE}$ as in figure~\ref{fig:result-after-match-rule9b}}
 \label{fig:result-after-match-rule9b-defocused}
\end{figure}

\FloatBarrier


The DLDS in figure 18 shows that in all levels, except the last one, there are no repeated formulas labelling its nodes. There repeatead formulas/labels only in the last levels. This is the form obtained by the application of MUE-rules, i.e., Moving Up Edges rules of the HC algorithm. In this form of DLDS two nodes labeled with the same formula have no incoming deduction, also called top-nodes.


The {\bf MDE}-rules, for {\bf M}oving {\bf D}own {\bf E}dges,  are used to collapse at least one top-nodes that have the same formula labeling them. The first two rules are $\mathbf{R_v2HH}$ and $\mathbf{R_e3XH}$ in figures~\ref{Rv2HH} and~\ref{Re2XH}. The result of the application of these two rules is in figure~\ref{fig:result-after-R2HH-R3XH-A1implyA2}. The graph is not coloured simple anymore, since there are two ancestor edges from $A_4$ to $A_2$. The next step is to collapse the two occurrences of the formula $A_1\imply (A_2\imply A_3)$ by an application of $\mathbf{R_v2HH}$, yielding the {\bf DLDS} in figure~\ref{fig:result-after-R2HH-A1implyA2implyA3}. Finally, the two leftmost nodes are collapsed by the rule $\mathbf{R_e2HH}$. The last steps are one application of $\mathbf{R_e2HH}$, figure~\ref{Re2HH}, and three subsequent applications of $\mathbf{R_e3XH}$ to collapse the five occurrences of $A_1$. In figure~\ref{fig:Final-Compression-Leftmost-A1} the two leftmost $A_1$ are collapsed by the rule $\mathbf{R_e2HH}$. Note that the rule adds an additional ancestor edge from $A_4$ to $A_2$ labeled with the path $[1;1]$. This labeled ancestor edge is already there. This rule collapses edges, the new one and the already existing one, by the set-theoretical definition of {\bf DLDS}. However, in the figures of this example we will show the repeated ancestor edges to provide a better understanding on the compression mechanism to the reader. 

 % ============================================== Rule ==================================

\begin{figure}
%  \begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q4) [below of=q3] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 %\node[state] (q6) [above of=q7] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q4] {$\bullet$};
 \node[state] (q81) [below right of=q4] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
 %      (q6) edge node {$\bar{b_1}$} (q7)
       (q7) edge node {$\bar{l(v)}$} (q3);
 %\path (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q4);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q4);
 \path (q4) [dashed] edge [-] (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left] edge node[left,red] {$[0;s_1]$} (q2)
  (q81) [color=blue, bend right] edge node[right,red] {$[0;s_2]$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e2HH}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
%\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q4) [below of=q3] {$\bullet$};
%%\node[state] (q7) [right of=q2] {$v$};
% \node[state] (q6) [above of=q2] {$\stackrel{{\color{red}j;s_2}}{p_2}$};
% \node[state] (q8) [below of=q7] {$\bullet$};
% \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}j;s_2}}{p_3}$};
 \node[state] (q31) [below of=q4] {$\bullet$};
 \node[state] (q81) [below right of=q4] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3);
%       (q6) edge node {$\bar{b_1}$} (q2);
 %      (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3);
 %\path (q11) edge node {$\bar{d_1}$} (q2);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q4);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q4);
% \path (q2) edge [draw=none] node {$=$} (q7)
 \path  (q31) [color=blue, bend left] edge node {${\color{red}s_1}$} (q3);
 \path  (q81) [color=blue, bend right] edge node[right] {${\color{red}s_2}$} (q3);
 \path (q4) [dashed] edge [-] (q3);
%  (q81) [color=blue, bend right] edge node {} (q11)
%  (q81) [color=blue, bend right] edge node {} (q6);
 
\end{tikzpicture}
%\end{tabular}
\end{minipage}%
%\end{array}
%\]
 \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$ \thefigure}
 \label{figIIc}\label{DEZ}\label{Re2HH}
\end{figure}
\stepcounter{rule}



% ==============================  Rule =====================================================

\begin{figure}
%  \begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 %\node[state] (q6) [above of=q7] {$p_2$};
 \node[state] (q8) [below of=q7] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
\path (q2) edge node [left] {$\bar{l(u)}$} (q3)
% (q6) edge node {$\bar{b_1}$} (q7)
 (q7) edge node {$\bar{l(v)}$} (q8);
% (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend left] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left] edge node[red,left] {$[0;s_1]$} (q2)
  (q81) [color=blue, bend right=135] edge node[pos=.4,red,right] {$[0;s_2]$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{\{i\neq j\}HCom(u,v)}{\Longrightarrow}}{\mathbf{R_v2HH}}$  
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 \node[state] (q2) {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 %\node[state] (q7) [right of=q2] {$v$};
 %\node[state] (q6) [above right of=q2] {$p_2$};
 \node[state] (q8) [right of=q3] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below left of=q3] {$\bullet$};
 \node[state] (q81) [below right of=q3] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node [left] {$\bar{c_1}$} (q2)
 %(q2) edge node [left] {$\bar{c}=\bar{c_1}-\bar{p_1}$} node[pos=.95,right, red] {1} (q3)
 \path (q2) edge node [left] {$\bar{l(u)}$} node[pos=.95,right, red] {} (q3);
 %(q6) edge node[right] {$\bar{b_1}$} (q2)
 %(q11) edge node[right] {$\bar{d_1}$} (q2);
 \path (q2) edge node  {$\bar{l(v)}$} node[pos=.95,right, red] {}  (q8);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q3);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q8);
 \path (q31) [color=blue,bend left=90] edge node [red,left] {$s_1$} (q3)
       (q81) [color=blue,bend right=120] edge node[right,red] {$s_2$} (q8);
\end{tikzpicture}
%\end{tabular}
\end{minipage}%
%\end{array}
%\]
 \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$}
 \label{figIIyc}\label{QUATORZE}\label{Rv2HH}
\end{figure}
\stepcounter{rule}



% ============== Rule 10a =====================

\begin{figure}
%  \begin{tabular}{@{}ccc@{}}
  %\[
  %\begin{array}{cc}
  \begin{minipage}{.47\textwidth}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
 %\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$u$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q4) [below of=q3] {$\bullet$};
 \node[state] (q7) [right of=q2] {$v$};
 %\node[state] (q6) [above of=q7] {$p_2$};
% \node[state] (q8) [below of=q7] {$\bullet$};
 %\node[state] (q11) [right of=q6] {$p_3$};
 \node[state] (q31) [below of=q4] {$\bullet$};
 \node[state] (q81) [below right of=q4] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
 %      (q6) edge node {$\bar{b_1}$} (q7)
       (q7) edge node {$\bar{l(v)}$} (q3);
 %\path (q11) edge node {$\bar{d_1}$} (q7);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q4);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q4);
 \path (q4) [dashed] edge [-] (q3);
 \path (q2) edge [draw=none] node {$=$} (q7)
  (q31) [color=blue, bend left] edge node[left,red] {$[\vec{\rho};i;s_1]$} (q3)
  (q81) [color=blue, bend right] edge node[right,red] {$[0;\vec{\rho};j;s_2]$} (q7);
 \end{tikzpicture}
 \end{minipage}%
  \begin{minipage}{.15\textwidth}
  $\stackrel{\stackrel{\{i\neq j\}HCom(u,v)}{\Longrightarrow}}{\mathbf{R_e2XH}}$
  \end{minipage}%
 \begin{minipage}{.2\textwidth}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
 \tikzstyle{every state}=[draw=none]
%\node[state] (q1) {$p_1$};
 %\node[state] (q0) [above right of=q1] {$p_0$};
 \node[state] (q2) {$\stackrel{{\color{red} \hbar}}{u}$};
 \node[state] (q3) [below of=q2] {$\bullet$};
 \node[state] (q4) [below of=q3] {$\bullet$};
%%\node[state] (q7) [right of=q2] {$v$};
% \node[state] (q6) [above of=q2] {$\stackrel{{\color{red}j;s_2}}{p_2}$};
% \node[state] (q8) [below of=q7] {$\bullet$};
% \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}j;s_2}}{p_3}$};
 \node[state] (q31) [below of=q4] {$\bullet$};
 \node[state] (q81) [below right of=q4] {$\bullet$};

 %\path (q0)  [dashed, bend right] edge [-] node {} (q1);
 %\path (q1) edge node {$\bar{c_1}$} (q2)
 \path (q2) edge node [left] {$\bar{l(u)}$} (q3);
%       (q6) edge node {$\bar{b_1}$} (q2);
 %      (q7) edge node {$\bar{b_2}=\bar{b_1}\lor\bar{d_1}$} (q3);
 %\path (q11) edge node {$\bar{d_1}$} (q2);
 \path (q31) [dashed, bend left] edge [-]  node[pos=.95,right, red] {i} (q4);
 \path (q81) [dashed, bend right] edge [-] node[pos=.95,right, red] {j} (q4);
% \path (q2) edge [draw=none] node {$=$} (q7)
 \path  (q31) [color=blue, bend left=90] edge node {${\color{red}[\vec{\rho};i;s_1]}$} (q3);
 \path  (q81) [color=blue, bend right=90] edge node[right] {${\color{red}[\vec{\rho};j;s_2]}$} (q3);
 \path (q4) [dashed] edge [-] (q3);
%  (q81) [color=blue, bend right] edge node {} (q11)
%  (q81) [color=blue, bend right] edge node {} (q6);
 
\end{tikzpicture}
%\end{tabular}
\end{minipage}%
%\end{array}
%\]
 \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$ \thefigure}
 \label{figIIc}\label{DEZa}\label{Re2XH}
\end{figure}
\stepcounter{rule}

%%==================   Collapse of $A_1\imply A_2$ with rules R3HH and R3XH =====================

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
%   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.5,yshift=-10pt] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0;2;0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5,yshift=-12pt] {{\bf {\color{red} [2;0]}}} (q0UM);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp3);      
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.35] {{\bf {\color{red} [1;2]}}} (q0UM);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Defocused dag-like derivation after application of rules $\mathbf{R_e2HH}$ and $\mathbf{R_e2XH}$ to the dag-like in figure~\ref{fig:result-after-match-rule9b-defocused}, collapsing the three occurrences of $A_1\imply A_2$, }
 \label{fig:result-after-R2HH-R3XH-A1implyA2}
\end{figure}

%% ===============================   Collapse of A1->(A2->A3)

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
%   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[draw] (qp2) [] {$A_1$};
%   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
%   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
   \path[->,color=blue, bend left=130] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.55,yshift=-12pt] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0;2;0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5,yshift=-12pt] {{\bf {\color{red} [2;0]}}} (q0UM);      
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[right, pos=0.75] {{\bf {\color{red} [0;1]}}} (q89);      
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.35] {{\bf {\color{red} [1;2]}}} (q0UM);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0;2]}}} (q89);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Defocused dag-like derivation after application of the rule $\mathbf{R_v2HH}$ to the dag-like in figure~\ref{fig:result-after-R2HH-R3XH-A1implyA2}, collapsing the two occurrences of $A_1\imply(A_2\imply A_3)$}
 \label{fig:result-after-R2HH-A1implyA2implyA3}
\end{figure}

%% %% % =========== Rule RH00 =====================

%% \begin{figure}
%%  \begin{minipage}{.47\textwidth}
%%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
%%  \tikzstyle{every state}=[draw=none]
%%  %\node[state] (q1) {$p_1$};
%%  %\node[state] (q0) [above right of=q1] {$p_0$};
%%  \node[state] (q2) [below of=q1] {$u$};
%%  \node[state] (q3) [below of=q2] {$\bullet$};
%%  %\node[state] (q6) [right of=q1] {$p_2$};
%%  \node[state] (q7) [below of=q6] {$v$};
%%  \node[state] (q8) [below of=q7] {$\bullet$};
%%  %\node[state] (q11) [right of=q6] {$p_3$};

%% % \path (q0)  [dashed, bend right] edge [-] node {} (q1);
%% % \path (q1) edge node {$\bar{c_1}$} (q2)
%%  \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
%%  %(q6) edge node {$\bar{b_1}$} (q7)
%%  (q7) edge node {$\bar{l(v)}$} (q8);
%%  %(q11) edge node {$\bar{d_1}$} (q7);
%%  \path (q2) edge [draw=none] node {$=$} (q7);
%%  \end{tikzpicture}
%%  \end{minipage}%
%%  \begin{minipage}{.15\textwidth}
%%     $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{R0HH}$    
%% \end{minipage}% 
%%  \begin{minipage}{.2\textwidth}
%% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
%%  \tikzstyle{every state}=[draw=none]
%%  %\node[state] (q1) {$\stackrel{{\color{red}1}}{p_1}$};
%%  %\node[state] (q0) [above right of=q1] {$p_0$};
%%  \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
%%  \node[state] (q3) [below of=q2] {$\bullet$};
%% % \node[state] (q6) [right of=q1] {$\stackrel{{\color{red}2}}{p_2}$};
%%  \node[state] (q8) [below right of=q2] {$\bullet$};
%% % \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}2}}{p_3}$};

%% % \path (q0)  [dashed, bend right] edge [-] node {} (q1);
%% % \path (q1) edge node [left] {$\bar{c_1}$} (q2)
%% \path (q2) edge node [left] {$\bar{l(u)}$}  (q3)
%%  %(q6) edge node [left] {$\bar{b_1}$} (q2)
%%  (q2) edge node {$\bar{l(u)}$}  (q8);
%%  %(q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
%% %\path  (q8) [color=blue,bend right] edge node {} (q11)
%% % (q8) [color=blue,bend right] edge node {} (q6)
%% %\path (q3) [color=blue,bend left=120] edge node {} (q1);
%% \end{tikzpicture}
%% \end{minipage}%
%% %\end{array}
%% %\]
%%  \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$}
%%  \label{figId}\label{QUATRO}\label{R0HH}
%% \end{figure}





%% ============ Collapsing A_1

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
%   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[] (qp2) [] {};
   \node[] (qp3) [right of=qp2] {};%A1->(A2->A3)
   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q89);   
%   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
%   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.7,yshift=12pt] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend left=130] (q0UM2345) edge node[left,pos=0.7,yshift=12pt] {{\bf {\color{red} [1;1]}}} (q0UM);   
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0;2;0]}}} (qp4);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5,yshift=-12pt] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend left=110] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0;1]}}} (q89);        
%   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[right, pos=0.75] {{\bf {\color{red} [0;1]}}} (q89);      
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.35] {{\bf {\color{red} [1;2]}}} (q0UM);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0;2]}}} (q89);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Defocused dag-like derivation after application of $\mathbf{R_e2HH}$ to  collapse the two leftmost $A_1$'s in the dag-like in figure~\ref{fig:result-after-R2HH-A1implyA2implyA3}}
 \label{fig:Final-Compression-Leftmost-A1}
\end{figure}

%% ============ Collapsing the third $A_1$

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
%   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[] (qp2) [] {};
   \node[] (qp3) [right of=qp2] {};%A1->(A2->A3)
   \node[] (qp4) [right of=qpUM,xshift=7mm] {};%A1
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q89);   
%   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
%   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
%   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.7,yshift=12pt] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend left=130] (q0UM2345) edge node[left,pos=0.7,yshift=12pt] {{\bf {\color{red} [1;1]}}} (q0UM);   
   \path[->,color=blue, bend right=110] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend right=130] (q0UM2345) edge node[right,pos=0.5,yshift=-12pt] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend left=110] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0;1]}}} (q89);        
%   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[right, pos=0.75] {{\bf {\color{red} [0;1]}}} (q89);      
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.35] {{\bf {\color{red} [1;2]}}} (q0UM);   
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0;2]}}} (q89);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Defocused dag-like derivation after application of $\mathbf{R_e2HH}$ to  collapse the two leftmost $A_1$'s and a $\mathbf{R_e2XH}$ to collapse the third occurrence of $A_1$ in the dag-like in figure~\ref{fig:Final-Compression-Leftmost-A1}}
 \label{fig:Final-Compression-Leftmost-A1-third-A1}
\end{figure}

%% ============ Collapsing the fourth $A_1$

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
%   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[] (qp2) [] {};
   \node[] (qp3) [right of=qp2] {};%A1->(A2->A3)
   \node[] (qp4) [right of=qpUM,xshift=7mm] {};%A1
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[] (qp7) [right of=qp5, xshift=1.835cm] {};%A1
%   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q89);   
%   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
%   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
%   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.7,yshift=12pt] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend left=130] (q0UM2345) edge node[left,pos=0.7,yshift=12pt] {{\bf {\color{red} [1;1]}}} (q0UM);   
   \path[->,color=blue, bend right=110] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend right=130] (q0UM2345) edge node[right,pos=0.5,yshift=-12pt] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend left=110] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0;1]}}} (q89);        
%   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[right, pos=0.75] {{\bf {\color{red} [0;1]}}} (q89);      
%   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.35] {{\bf {\color{red} [1;2]}}} (q0UM);
   \path[->,color=blue, bend right=130] (q4561011) edge node[right,pos=0.35] {{\bf {\color{red} [1;2]}}} (q0UM);      
   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0;2]}}} (q89);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Defocused dag-like derivation after application of $\mathbf{R_e3XH}$ to  collapse the third leftmost $A_1$'s and another $\mathbf{R_e2XH}$ to collapse the fourth leftmost $A_1$ in the dag-like in figure~\ref{fig:Final-Compression-Leftmost-A1-third-A1}}
 \label{fig:Final-Compression-Leftmost-A1-fourth-A1}
\end{figure}

%% ============ Collapsing the fifth $A_1$

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.65}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
%   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
   \node[] (qp2) [] {};
   \node[] (qp3) [right of=qp2] {};%A1->(A2->A3)
   \node[] (qp4) [right of=qpUM,xshift=7mm] {};%A1
   \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
   \node[] (qp7) [right of=qp5, xshift=1.835cm] {};%A1
%   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[] (qp9) [right of=qp8,xshift=5mm] {};%A1
   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
   \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
   \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q89);   
%   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
%   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%   \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%   \path[->, bend right=17] (qp2) edge node[left, pos=0.1] {{\tiny 100000000000}} (q89);
%   \path[->, bend right=17] (qp3) edge node[left, pos=0.1] {{\tiny 000000000100}} (q89);   
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
   \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.7] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend left=130] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [1;1]}}} (q0UM);   
   \path[->,color=blue, bend right=110] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend right=130] (q0UM2345) edge node[right,pos=0.5,yshift=-12pt] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend left=110] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0;1]}}} (q89);        
%   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,0,1]}}} (qp2);
   \path[->,color=blue, bend left=90] (q0UM2345) edge node[right, pos=0.75] {{\bf {\color{red} [0;1]}}} (q89);      
%   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.55] {{\bf {\color{red} [1;2]}}} (q0UM);
   \path[->,color=blue, bend right=130] (q4561011) edge node[right,pos=0.35] {{\bf {\color{red} [1;2]}}} (q0UM);      
   \path[->,color=blue, bend right=100] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;2]}}} (q89);
   \path[->,color=blue, bend right=90] (q4561011) edge node[left, pos=0.75] {{\bf {\color{red} [0;2]}}} (q89);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
\end{tikzpicture}}
 \caption{Defocused dag-like derivation after application of $\mathbf{R_e2HH}$ and threetimes $\mathbf{R_e2XH}$ to collapse all occurrences of $A_1$ in the dag-like in figure~\ref{fig:Final-Compression-Leftmost-A1-fourth-A1}}
 \label{fig:Final-Compression-Leftmost-A1-fifth-A1}
\end{figure}

In figures~\ref{fig:summary-MUE} and~\ref{fig:summary-MDE} we show the summary of {\bf MUE} and {\bf MDE} rule applications, respectively, along this example on the derivation in figure~\ref{fig:example-deriv}

\begin{figure}[!ht]

%\includegraphics[width=.7\linewidth, height=5cm]{1-exemplo-compression.png}

\begin{tabular}{lr}
 \includegraphics[width=.49\linewidth]{1-exemplo-compression.png} & \includegraphics[width=.49\linewidth]{2-exemplo-compression.png} \\
\includegraphics[width=.49\linewidth]{3-exemplo-compression.png} & \includegraphics[width=.49\linewidth]{4-exemplo-compression.png} \\
\includegraphics[width=.49\linewidth]{5-exemplo-compression.png} & \includegraphics[width=.49\linewidth]{6-exemplo-compression.png} \\
\includegraphics[width=.49\linewidth]{7-exemplo-compression.png} & \includegraphics[width=.49\linewidth]{8-exemplo-compression.png} \\
\includegraphics[width=.49\linewidth]{9-exemplo-compression.png} & \includegraphics[width=.49\linewidth]{10-exemplo-compression.png} \\
\includegraphics[width=.49\linewidth]{11-exemplo-compression.png} & \includegraphics[width=.49\linewidth]{12-exemplo-compression.png} 
% & %\includegraphics[width=.4\linewidth]{2-exemplo-compression.png} \\
\end{tabular}

\includegraphics[width=.5\linewidth]{13-exemplo-compression.png}
\caption{Summary of {\bf MUE} applications to the initial derivation in~\ref{fig:example-deriv}}
\label{fig:summary-MUE}

\end{figure}

\begin{figure}[!ht]

%\includegraphics[width=.7\linewidth, height=5cm]{1-exemplo-compression.png}

\begin{tabular}{lr}
 \includegraphics[width=.49\linewidth]{MDE-1-exemplo.png} & \includegraphics[width=.49\linewidth]{MDE-3-exemplo.png} \\
\includegraphics[width=.49\linewidth]{MDE-4-exemplo.png} & \includegraphics[width=.49\linewidth]{MDE-6-exemplo.png} \\
\includegraphics[width=.49\linewidth]{MDE-8-exemplo.png} & \\ %\includegraphics[width=.4\linewidth]{MDE-6-exemplo.png}
\end{tabular}

\includegraphics[width=.7\linewidth]{MDE-9-exemplo.png}
\caption{Summary of {\bf MDE} applications to the initial derivation in~\ref{fig:example-deriv}}
\label{fig:summary-MDE}

\end{figure}



% ======Parte antiga retirada Inicio


%% % =========== Rule 4a =====================

%% %% \begin{figure}
%% %%  \begin{minipage}{.47\textwidth}
%% %%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
%% %%  \tikzstyle{every state}=[draw=none]
%% %%  %\node[state] (q1) {$p_1$};
%% %%  %\node[state] (q0) [above right of=q1] {$p_0$};
%% %%  \node[state] (q2) [below of=q1] {$u$};
%% %%  \node[state] (q3) [below of=q2] {$\bullet$};
%% %%  %\node[state] (q6) [right of=q1] {$p_2$};
%% %%  \node[state] (q7) [below of=q6] {$v$};
%% %%  \node[state] (q8) [below of=q7] {$\bullet$};
%% %%  %\node[state] (q11) [right of=q6] {$p_3$};

%% %% % \path (q0)  [dashed, bend right] edge [-] node {} (q1);
%% %% % \path (q1) edge node {$\bar{c_1}$} (q2)
%% %%  \path (q2) edge node [left] {$\bar{l(u)}$} (q3)
%% %%  %(q6) edge node {$\bar{b_1}$} (q7)
%% %%  (q7) edge node {$\bar{l(v)}$} (q8);
%% %%  %(q11) edge node {$\bar{d_1}$} (q7);
%% %%  \path (q2) edge [draw=none] node {$=$} (q7);
%% %%  \end{tikzpicture}
%% %%  \end{minipage}%
%% %%  \begin{minipage}{.15\textwidth}
%% %%     $\stackrel{\stackrel{HCom(u,v)}{\Longrightarrow}}{Rule4a}$    
%% %% \end{minipage}% 
%% %%  \begin{minipage}{.2\textwidth}
%% %% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,semithick]
%% %%  \tikzstyle{every state}=[draw=none]
%% %%  %\node[state] (q1) {$\stackrel{{\color{red}1}}{p_1}$};
%% %%  %\node[state] (q0) [above right of=q1] {$p_0$};
%% %%  \node[state] (q2) [below of=q1] {$\stackrel{{\color{red} \hbar}}{u}$};
%% %%  \node[state] (q3) [below of=q2] {$\bullet$};
%% %% % \node[state] (q6) [right of=q1] {$\stackrel{{\color{red}2}}{p_2}$};
%% %%  \node[state] (q8) [below right of=q2] {$\bullet$};
%% %% % \node[state] (q11) [right of=q6] {$\stackrel{{\color{red}2}}{p_3}$};

%% %% % \path (q0)  [dashed, bend right] edge [-] node {} (q1);
%% %% % \path (q1) edge node [left] {$\bar{c_1}$} (q2)
%% %% \path (q2) edge node [left] {$\bar{l(u)}$}  (q3)
%% %%  %(q6) edge node [left] {$\bar{b_1}$} (q2)
%% %%  (q2) edge node {$\bar{l(u)}$}  (q8);
%% %%  %(q11) edge node [left, pos=0.5] {$\bar{d_1}$} (q2);
%% %% %\path  (q8) [color=blue,bend right] edge node {} (q11)
%% %% % (q8) [color=blue,bend right] edge node {} (q6)
%% %% %\path (q3) [color=blue,bend left=120] edge node {} (q1);
%% %% \end{tikzpicture}
%% %% \end{minipage}%
%% %% %\end{array}
%% %% %\]
%% %%  \caption{(a)$u$ and $v$ collapse   \hspace{2cm} (b) After collapse $HCom(u,v)$}
%% %%  \label{figId}\label{QUATROa}
%% %% \end{figure}


%% % =========  Final Result =======================

%% %% \begin{figure}[!ht]
%% %%   \centering
%% %% \hspace*{-2.7cm} 
%% %% %\captionsetup{margin={-0pt,-2cm}}
%% %%   \scalebox{0.7}{
%% %%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%% %% %   \tikzstyle{every state}=[shape=ellipse]
%% %%    \node[draw, right of=qp3,xshift=15mm] (qp0) {$A_1$};
%% %% %   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
%% %% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
%% %% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
%% %%    \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
%% %%    \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
%% %%    \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%% %% %   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
%% %%    \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
%% %%    \node[draw, xshift=7mm] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
%% %%    \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
%% %%    \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%% %% %   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
%% %%    \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%% %% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%% %% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
%% %%    \node[draw, xshift=17mm] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%% %% %   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
%% %%    \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
%% %%    \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%% %% %   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
%% %%    \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
%% %%    \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
%% %%    \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
%% %%    \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
%% %%    \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

%% %%    \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
%% %% %   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%% %% %   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%% %% %   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
%% %%    \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
%% %%    \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%% %%    \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%% %% %   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%% %%    \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
%% %%    \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%% %%    \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%% %% %   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
%% %%    \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
%% %%    \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%% %% %   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
%% %%    \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
%% %%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
%% %%    \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
%% %%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
%% %%    \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
%% %%    \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
%% %%    \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
%% %%    \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
%% %%    \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%% %%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [0;1;1]}}} (qp0);
%% %%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [1;1]}}} (q0UM);
%% %%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [0;2;0]}}} (qp4);
%% %%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [2;0]}}} (q0UM);      
%% %%    \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
%% %%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
%% %%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.5] {{\bf {\color{red} [1;2]}}} (q0UM);   
%% %%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
%% %%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
%% %%  %%  \path[->] (q100) edge node {} (q10);
%% %%  %%  \path[->] (q1001) edge node {} (q100);
%% %%  %%  \path[->] (q1000) edge node {} (q100);
%% %%  %%  \path[->] (q1010) edge node {} (q101);
%% %%  %%  \path[->] (q1011) edge node {} (q101);
%% %% \end{tikzpicture}}
%% %%  \caption{Defocused dag-like derivation after application of rules R2HH and R3HX, collapsing $A_1\imply A_2$, to the dag-like in figure~\ref{fig:defocused-result-after-match-rule9b}}
%% %%  \label{fig-final-result-HC-compression}
%% %% \end{figure}

%% % ========Collapsing A1 in figure fig-final-result-HC-compression

%% \begin{figure}[!ht]
%%   \centering
%% \hspace*{-2.7cm} 
%% %\captionsetup{margin={-0pt,-2cm}}
%%   \scalebox{0.7}{
%%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%% %   \tikzstyle{every state}=[shape=ellipse]
%%    \node[draw, xshift=85mm] (qp0) {$A_1$};
%% %   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
%% %   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
%%    \node[draw] (qp5) [right of=qp4,xshift=7mm] {$A_1\imply A_2$};
%%    \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%% %   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
%%    \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
%%    \node[draw, xshift=7mm] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
%%    \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
%%    \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
%%    \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
%%    \node[draw, xshift=17mm] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%% %   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
%%    \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
%%    \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%% %   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
%%    \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
%%    \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
%%    \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
%%    \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
%%    \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

%%    \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
%% %   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%% %   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%% %   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
%% %   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
%%    \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%%    \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%% %   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%%    \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
%%    \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%%    \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%% %   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
%%    \path[->] (q0UM) edge node[left, pos=0.8] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
%%    \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%% %   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
%%    \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
%%    \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
%%    \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
%%    \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
%%    \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
%%    \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
%%    \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%% %   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [1;1]}}} (q0UM);
%%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [1;1]}}} (q0UM);
%% %   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
%%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [2;0]}}} (q0UM);      
%%    \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
%%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
%%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.5] {{\bf {\color{red} [1;2]}}} (q0UM);   
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
%%  %%  \path[->] (q100) edge node {} (q10);
%%  %%  \path[->] (q1001) edge node {} (q100);
%%  %%  \path[->] (q1000) edge node {} (q100);
%%  %%  \path[->] (q1010) edge node {} (q101);
%%  %%  \path[->] (q1011) edge node {} (q101);
%% \end{tikzpicture}}
%%  \caption{Defocused dag-like derivation after application of rule R2HH, collapsing the two leftmost $A_1$, to the dag-like in figure~\ref{fig-final-result-HC-compression}}
%%  \label{A1-fig-final-result-HC-compression}
%% \end{figure}

%% % ======= Collapsing the third leftmost occurrence of A1 in figure 24

%% \begin{figure}[!ht]
%%   \centering
%% \hspace*{-2.7cm} 
%% %\captionsetup{margin={-0pt,-2cm}}
%%   \scalebox{0.7}{
%%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%% %   \tikzstyle{every state}=[shape=ellipse]
%%    \node[draw, xshift=85mm] (qp0) {$A_1$};
%% %   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
%% %   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
%%    \node[draw] (qp5) [right of=qp0,xshift=7mm] {$A_1\imply A_2$};
%% %   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%% %   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
%%    \node[draw] (qp9) [right of=qp5,xshift=75mm] {$A_1$};
%%    \node[draw, xshift=7mm] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
%%    \node[draw] (q1011) [below right of=qpDez, xshift=13mm] {$A_3\imply (A_4\imply A_5)$};
%%    \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
%%    \node[draw] (qp6) [right of=q23, xshift=40mm] {$A_2\imply(A_3\imply A_4)$};   
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
%%    \node[draw, xshift=17mm] (q89) [below of=qp9,xshift=5mm] {$A_2\imply A_3$};
%%    %   \node[draw, shape=ellipse, label=west:{\bf u:}] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};
%% %   \node[draw] (q0UM23) [below right of=q0UM,xshift=5mm] {$A_3$};   
%%    \node[draw] (q456) [below of=q45,xshift=-35mm,yshift=-5mm] {$A_3\imply A_4$};
%%    \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};   
%%    \node[draw] (q6789) [below of=q67,xshift=5mm] {$A_3$};
%% %   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};
%%    \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
%%    \node[draw] (q0UM2345) [below of=q0UM23, xshift=5mm] {$A_4$};
%%    \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
%%    \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};
%%    \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

%%    \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
%% %   \path[->] (qpUM) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%% %   \path[->] (qp2) edge node[left] {$\bar{a_1}${\tiny 100000000000}} (q23);
%% %   \path[->] (qp3) edge node[xshift=-5pt,pos=.8] {$\bar{c_1}:${\tiny 000000000100}} (q23);
%% %   \path[->] (qp4) edge node[right,pos=.6] {{\tiny 100000000000}} (q0UM);
%%    \path[->] (qp5) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%% %   \path[->] (qp7) edge node[right] {{\tiny 100000000000}} (q0UM);
%% %   \path[->] (qp8) edge node[xshift=-5pt] {{\tiny 000001000000}} (q0UM);
%%    \path[->] (qp9) edge node[left] {{\tiny 100000000000}} (q89);
%%    \path[->] (qpDez) edge node[xshift=-5pt] {{\tiny 000000000100}} (q89);
%%    \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);
%% %   \path[->] (q23) edge node[xshift=-5pt, left, pos=0.4] {$\bar{a_1}\lor\bar{c_1}:${\tiny 100000000100}} (q6789);
%%    \path[->] (q0UM) edge node[left, pos=0.5] {{\tiny 100001000000} {\bf {\color{red} 2}}} (q456);
%%    \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%% %   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
%%    \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}:$} (q6789);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
%%    \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
%%    \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
%%    \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
%%    \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
%%    \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
%%    \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%% %   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [1;1]}}} (q0UM);
%%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [1;1]}}} (q0UM);
%% %   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
%%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[left,pos=0.5] {{\bf {\color{red} [2;0]}}} (q0UM);      
%% %   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
%% %   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
%%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.5] {{\bf {\color{red} [1;2]}}} (q0UM);   
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [0;0;2]}}} (qp9);
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
%% -     
%%  %%  \path[->] (q100) edge node {} (q10);
%%  %%  \path[->] (q1001) edge node {} (q100);
%%  %%  \path[->] (q1000) edge node {} (q100);
%%  %%  \path[->] (q1010) edge node {} (q101);
%%  %%  \path[->] (q1011) edge node {} (q101);
%% \end{tikzpicture}}
%%  \caption{Defocused dag-like derivation after application of rule R3HX, collapsing the third leftmost $A_1$, in fig~\ref{fig-final-result-HC-compression} , to the dag-like in figure~\ref{A1-fig-final-result-HC-compression}}
%%  \label{A1-third-fig-final-result-HC-compression}
%% \end{figure}

%% % ========= Collpasing the fourth A1 with rule 4 ===============================

%% \begin{figure}[!ht]
%%   \centering
%% \hspace*{-2.7cm} 
%% %\captionsetup{margin={-0pt,-2cm}}
%%   \scalebox{0.7}{
%%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%% %   \tikzstyle{every state}=[shape=ellipse]
%% %   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
%% %   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
%%    \node[draw, xshift=105mm] (qp5) {$A_1\imply A_2$};
%%    \node[draw] (qp0) [right of=qp5, xshift=40mm] {$A_1$};   
%% %   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%% %   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
%%    \node[draw=none] (qp9) [right of=qp5, xshift=11.835cm] {};
%%    \node[draw, xshift=7mm] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
%%    \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
%%    \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
%%    \node[draw] (qp6) [left of=q0UM] {$A_2\imply(A_3\imply A_4)$};
%%    \node[draw] (q456) [below of=qp6, yshift=5mm] {$A_3\imply A_4$};
%%    \node[draw] (q0UM2345) [below left of=q456, xshift=-40mm] {$A_4$};
%%    \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
%%    \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};   
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
%%    \node[draw, xshift=17mm] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%%    \node[draw] (q6789) [below left of=q67,xshift=5mm] {$A_3$};
%%    \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
%%    \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};      
%% %   \node   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%%    %   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
%%    \path[->] (qpDez) edge node[left] {{\tiny 0000000000100}} (q89);
%%    \path[->] (qp6) edge node[left] {{\tiny 1000010000000}} (q456);
%%    \path[->] (q0UM) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000000} } (q456);
%%    \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);   
%%    \path[->] (qp5) edge node[left] {{\tiny 0000010000000}} (q0UM);      
%%    \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
%%    \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q89);
%%    \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}$} (q6789);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
%%    \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
%%    \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
%%    \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
%%    \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
%%    \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
%%    \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%% %   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [1;1]}}} (q0UM);
%%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [1;1]}}} (q0UM);
%% %   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
%%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[left,pos=0.5] {{\bf {\color{red} [2;0]}}} (q0UM);      
%% %   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
%% %   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
%%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.5] {{\bf {\color{red} [1;2]}}} (q0UM);   
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [2]}}} (q6789);
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
%%  %%  \path[->] (q100) edge node {} (q10);
%%  %%  \path[->] (q1001) edge node {} (q100);
%%  %%  \path[->] (q1000) edge node {} (q100);
%%  %%  \path[->] (q1010) edge node {} (q101);
%%  %%  \path[->] (q1011) edge node {} (q101);
%% \end{tikzpicture}}
%%  \caption{Defocused dag-like derivation after application of rule {\bf R0HH}, collapsing the last leftmost $A_1$, in fig~\ref{fig-final-result-HC-compression} , to the dag-like in figure~\ref{A1-third-fig-final-result-HC-compression}}
%%  \label{A1-fourth-fig-final-result-HC-compression}
%% \end{figure}

%% %  ======== Rule 4a collapses the ancestor edge labeled [0,0,2]

%% \begin{figure}[!ht]
%%   \centering
%% \hspace*{-2.7cm} 
%% %\captionsetup{margin={-0pt,-2cm}}
%%   \scalebox{0.7}{
%%  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%% %   \tikzstyle{every state}=[shape=ellipse]
%% %   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
%% %   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
%% %   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
%%    \node[draw, xshift=105mm] (qp5) {$A_1\imply A_2$};
%%    \node[draw] (qp0) [right of=qp5, xshift=40mm] {$A_1$};   
%% %   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%% %   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
%%    \node[draw=none] (qp9) [right of=qp5, xshift=11.835cm] {};
%%    \node[draw, xshift=7mm] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};
%%    \node[draw] (q1011) [below right of=qpDez, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};
%%    \node[draw, xshift=17mm] (q0UM) [below of=qp5] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
%%    \node[draw] (qp6) [left of=q0UM] {$A_2\imply(A_3\imply A_4)$};
%%    \node[draw] (q456) [below of=qp6, yshift=5mm] {$A_3\imply A_4$};
%%    \node[draw] (q0UM2345) [below left of=q456, xshift=-40mm] {$A_4$};
%%    \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm] {$A_5$};
%%    \node[draw] (qFINAL) [below of=q0UM23456789] {$A_4\imply A_5$};   
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%% %   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
%%    \node[draw, xshift=17mm] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%%    \node[draw] (q6789) [below left of=q67,xshift=5mm] {$A_3$};
%%    \node[draw] (q4561011) [below of=q6789,xshift=12mm] {$A_4\imply A_5$};
%%    \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};      
%% %   \node   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
%%    %   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
%%    \path[->] (qpDez) edge node[left] {{\tiny 0000000000100}} (q89);
%%    \path[->] (qp6) edge node[left] {{\tiny 1000010000000}} (q456);
%%    \path[->] (q0UM) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000000} } (q456);
%%    \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);   
%%    \path[->] (qp5) edge node[left] {{\tiny 0000010000000}} (q0UM);      
%%    \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q0UM);
%%    \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q89);
%%    \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}$} (q6789);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
%%    \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
%%    \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
%%    \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
%%    \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
%%    \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
%%    \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
%%    \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%% %   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [1;1]}}} (q0UM);
%%    \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [1;1]}}} (q0UM);
%% %   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
%%    \path[->,color=blue, bend right=120] (q0UM2345) edge node[left,pos=0.5] {{\bf {\color{red} [2;0]}}} (q0UM);      
%% %   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
%% %   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
%%    \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.5] {{\bf {\color{red} [1;2]}}} (q0UM);   
%%    \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [2]}}} (q6789);
%% %   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
%%  %%  \path[->] (q100) edge node {} (q10);
%%  %%  \path[->] (q1001) edge node {} (q100);
%%  %%  \path[->] (q1000) edge node {} (q100);
%%  %%  \path[->] (q1010) edge node {} (q101);
%%  %%  \path[->] (q1011) edge node {} (q101);
%%   \end{tikzpicture}}
%%  \caption{Defocused dag-like derivation after application of rule {\bf R0HH}, collapse edge [0,0,2] with [2], in fig~\ref{fig-final-result-HC-compression} , to the dag-like in figure~\ref{A1-fourth-fig-final-result-HC-compression}}
%%  \label{A1-fifth-fig-final-result-HC-compression}
%% \end{figure}


\FloatBarrier

There are no repeated occurrences of the same formula in any level of the dag-like derivation in figure~\ref{fig:Final-Compression-Leftmost-A1-fifth-A1} and the last {\bf DLDS} in figure~\ref{fig:summary-MUE}. The HC-compression has compressed the tree-like derivation in figure~\ref{fig:graph-derivation1} that represents the Natural Deduction derivation in figure~\ref{fig:example-deriv}. Figure~\ref{fig:Final-Compression-Leftmost-A1-fifth-A1} is not a tree-like derivation with the standard top-down reading from the hypothesis downwards to the conclusion used to validate the derivation. We have to define a formal device to take care of the dependency set related to each deductive edge for dag-like derivations. In the sequel, we show how would be this formal device using the dag-like derivation in figure~\ref{fig:Final-Compression-Leftmost-A1-fifth-A1} or better, figure~\ref{nodes-A1-fifth-fig-final-result-HC-compression} that removes the emphatic ancestor edges repetitions and with names to each node.
We would like to show the that the collapsed dag-like derivation  corresponds also to a kind of Natural Deduction that is made by linking derivations so that . For example, the tree-like derivation in figure~\ref{fig:example-deriv}, can be viewed as in figure~\ref{fig:example-deriv-linked} in this linked form. 


\newsavebox{\boxA}
\savebox{\boxA}{%
    \begin{tikzpicture}[
pf/.style = {draw=none,
             text width=#1, 
             align=center, inner xsep=0pt, font=\scriptsize}
                        ]
      \node[pf=5em] {\vspace*{-\baselineskip}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw] (qp0) {$A_1$};
   \node[draw] (qpUM) [right of=qp0] {$A_1\imply A_2$};
   \node[draw] (q0UM) [below right of=qp0] {$A_2$};
   \path[->] (qp0) edge node[left] {\tiny 100000000000} (q0UM);
   \path[->] (qpUM) edge node[xshift=0pt] {\tiny 000001000000} (q0UM);
\end{tikzpicture}
      };
      \end{tikzpicture}}

\newsavebox{\boxB}
\savebox{\boxB}{%
    \begin{tikzpicture}[
pf/.style = {draw=none,
             text width=#1, 
             align=center, inner xsep=0pt, font=\scriptsize}
                        ]
      \node[pf=5em] {\vspace*{-\baselineskip}
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw] (nqp0) {$A_1$};
   \node[draw] (nqpUM) [right of=nqp0] {$A_1\imply (A_2\imply A_3)$};
   \node[draw] (nq0UM) [below right of=nqp0] {$A_2\imply A_3$};
   \path[->] (nqp0) edge node[left] {\tiny 100000000000} (nq0UM);
   \path[->] (nqpUM) edge node[xshift=0pt] {\tiny 000000000100} (nq0UM);
\end{tikzpicture}
      };
      \end{tikzpicture}}


\begin{figure}[!ht]
    \centering
\hspace*{-2.7cm} 
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
   \node[draw=none] (qp0) [xshift=30mm] {\usebox\boxA};
%   \node[draw] (qpUM) [right of=qp0] {$A_1\imply A_2$};
   \node[draw=none] (qp2) [right of=qp0, xshift=50mm] {\usebox\boxB};
%   \node[draw] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
%   \node[draw] (qp4) [right of=qp3,xshift=5mm] {$A_1$};
%   \node[draw] (qp5) [right of=qp4] {$A_1\imply A_2$};
   \node[draw] (qp6) [below left of=qp2, yshift=-20mm, xshift=15mm] {$A_2\imply(A_3\imply A_4)$};
%   \node[draw] (qp7) [above right of=qp6, xshift=5mm] {$A_1$};
%   \node[draw] (qp8) [right of=qp7] {$A_1\imply A_2$};
%   \node[draw] (qp9) [right of=qp8,xshift=5mm] {$A_1$};
%   \node[draw] (qpDez) [right of=qp9] {$A_1\imply(A_2\imply A_3)$};

%   \node[draw] (q0UM) [below right of=qp0] {$A_2$};
%   \node[draw] (q23) [below right of=qp2] {$A_2\imply A_3$};
%   \node[draw] (q45) [below right of=qp4] {$A_2$};
%   \node[draw] (q67) [right of=qp6, xshift=5mm] {$A_2$};
%   \node[draw] (q89) [below right of=qp8,xshift=5mm] {$A_2\imply A_3$};
%%   \node[draw] (q0UM23) [below right of=qp0,yshift=55mm] {$A_3$};
   \node[draw] (q456) [below left of=qp6,xshift=5mm] {$A_3\imply A_4$};
   \node[draw] (q6789) [left of=q456,xshift=-15mm] {$A_3$};
   \node[draw] (q1011) [right of=q456, xshift=5mm] {$A_3\imply (A_4\imply A_5)$};   
%   \node[draw] (q456) [below of=q45,xshift=5mm] {$A_3\imply A_4$};

   \node[draw] (q0UM2345) [below right of=q6789, xshift=5mm] {$A_4$};
   \node[draw] (q4561011) [right of=q0UM2345,xshift=12mm] {$A_4\imply A_5$};   
   \node[draw] (q0UM23456789) [below right of=q0UM2345] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789] {$A_1\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};   
   

   \path[->] (qp0.south east) edge node[left] {\tiny 100001000000} (q6789);
   \path[->] (qp0.south east) edge node[left] {\tiny 100001000000} (q456);   
%   \path[->] (qpUM) edge node[xshift=-5pt] {\tiny 000001000000} (q0UM);
%   \path[->] (qp2) edge node[left] {\tiny 100000000000} (q23);
%   \path[->] (qp3) edge node[xshift=-5pt] {\tiny 000000000100} (q23);
   %% \path[->] (qp4) edge node[left] {\tiny 100000000000} (q45);
   %% \path[->] (qp5) edge node[xshift=-5pt] {\tiny 000001000000} (q45);
   %% \path[->] (qp7) edge node[left] {\tiny 100000000000} (q67);
   %% \path[->] (qp8) edge node[xshift=-5pt] {\tiny 000001000000} (q67);
   %% \path[->] (qp9) edge node[left] {\tiny 100000000000} (q89);
   %% \path[->] (qpDez) edge node[xshift=-5pt] {\tiny 000000000100} (q89);
   %% \path[->] (qp0) edge node[left] {\tiny 100001000000} (q0UM23);
    \path[->] (qp2.south east) edge node[xshift=-5pt,left] {\tiny 100000000100} (q6789);
   %% \path[->] (q45) edge node[left] {\tiny 100001000000} (q456);
    \path[->] (qp6) edge node[xshift=-5pt,pos=0.1] {\tiny 000000000010} (q456);
   %% \path[->] (q67) edge node[left] {\tiny 100001000000} (q6789);
   %% \path[->] (q89) edge node[xshift=-5pt] {\tiny 100000000100} (q6789);   
    \path[->] (q6789) edge node[left] {\tiny 100001000100} (q0UM2345);
    \path[->] (q456) edge node[xshift=-5pt,pos=0.05] {\tiny 100001000010} (q0UM2345);   
    \path[->] (q6789) edge node[right,pos=0.2] {\tiny 100001000100} (q4561011);
    \path[->] (q1011) edge node[xshift=-5pt] {\tiny 000000000001} (q4561011);   
    \path[->] (q0UM2345) edge node[left] {\tiny 100001000110} (q0UM23456789);
    \path[->] (q4561011) edge node[xshift=-5pt] {\tiny 100001000101} (q0UM23456789);
    \path[->] (q0UM23456789) edge node[xshift=5pt] {\tiny 100001000111} (qFINAL);
    \path[->] (qFINAL) edge node[xshift=5pt] {\tiny 000001000111} (qGROUND);   
   

   

   
   
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
 \end{tikzpicture}}
 \caption{Labelled linked-graph representation of derivation~\ref{fig:example-deriv}}
 \label{fig:example-deriv-linked}
\end{figure}




In figure~\ref{nodes-A1-fifth-fig-final-result-HC-compression}, we show a version of figure~\ref{fig:Final-Compression-Leftmost-A1-fifth-A1} with names for each node to facilitate the reading of the following explanation. We also removed the emphasis on the repeation of E-edges caused by the {\bf MDE} rules, for they have the same labels. The set-theoretical definition of {\bf DLDS} takes at most one labeled edge by colour by pair of edges. 
Nodes $\mathbf{p_{01}}$, $\mathbf{p_{02}}$ and
$\mathbf{p_{03}}$ have top-formulas of the dag-like derivation as labels. Reflexivity is the logical principle that states that any proposition is the logical consequence of itself. In minimal logic, reflexivity holds. Thus, the deductive edges that link any node labelled with a  proposition $\alpha$ to another node in the dag should have the bitstring $\bar{\alpha}$ as its label. 
The edges $\langle \mathbf{p_{01}}, \mathbf{p_{12}}\rangle$, $\langle \mathbf{p_{02}}, \mathbf{p_{12}}\rangle$ and $\langle \mathbf{p_{02}}, \mathbf{p_{13}}\rangle$ and $\langle \mathbf{p_{03}}, \mathbf{p_{13}}\rangle$ should be  $\bar{b}(A_1\imply A_2)$, $\bar{b}(A_1)$, $\bar{b}(A_1)$, and $\bar{b}(A_1\imply (A_2\imply A_3))$, respectively. These sets of dependence label the original edges in the dag-like derivation in the figure that came from the original tree-like derivation. This agreement shows that the dag-like's soundness agrees with the semantics of {\bf Minimal Implicacional Logic}, or {\bf MImP}. Consider the nodes $\mathbf{p_{02}}$, $\mathbf{p_{03}}$ and $\mathbf{p_{13}}$. They form an $\imply$-elim rule, with $\mathbf{p_{02}}$ and $\mathbf{p_{03}}$ premisses and $\mathbf{p_{13}}$ conclusion. In the figure, we can see that $\mathbf{p_{02}}$ is labelled with the minor premiss, the major premiss labels $\mathbf{p_{03}}$, and finally, the conclusion labels the node $\mathbf{p_{13}}$. Thus, according to the logical reading of this inference rule, the conclusion depends on whatever both premises depend on. In this case, this means that the edge $\langle \mathbf{p_{13}}, \mathbf{p_{22}}\rangle$  that goes out of the node $\mathbf{p_{13}}$ should be a label with the union of the dependency sets that labels the edges that go into $\mathbf{p_{13}}$. This is the set represented by the bistring $1000000000100=\bar{b}(\{A_1\imply (A_2\imply A_3),A_1\})$. As we can note, $\bar{\lambda}$ labels the deductive edge $\langle \mathbf{p_{13}}, \mathbf{p_{22}}\rangle$. The symbol $\bar{\lambda}$ represents a bitstring that is dynamically computed and assigned to the edge. Theoretically, the label $\bar{\lambda}$ agrees with any bitstring. It is a kind of stakeholder assigned dynamically a computed dependency set that takes part in the validity verification process of the dag-like derivation. Moreover, the above analysis can correspond to the verification that the node $\mathbf{p_{13}}$ represents a coorect application of $\imply$-Elim, where the nodes $\mathbf{p_{02}}$ and $\mathbf{p_{03}}$ are labelled with the minor and major premisses and $\mathbf{p_{13}}$ the conclusion. The dependency sets are assigned correctly hence. However, even considering that the $\bar{\lambda}$ agrees with any dependency set, it remains to convey the dependency set information relative to the edge $\langle \mathbf{p_{13}}, \mathbf{p_{22}}\rangle$ to have conditions to propagate downwards the verification to the next inference rule. That is, we have to keep the information that the edge $\langle \mathbf{p_{13}}, \mathbf{p_{22}}\rangle$ carries the dependency set $1000000000100$, in bitstring form, that is nothing more than $\bar{b}(\{A_1\imply (A_2\imply A_3),A_1\})$. This can be performed by coding a verification algorithm, that we will show in the sequel. However, we have choosen to formalize the dependency sets associated to each edge in the graph, by the recursive function $\mathbf{Flow}$. The formal definition of this function is provided by definition~\ref{def:Flow} and it is used to state the validity of dag-like derivations. However, we advise the reader to consult the formal definition after finishing the reading of the explanations below. We believe this facilitates the understanding of the example and why, and how, the compression rules preserve validity of derivations, which is proved in a forthcoming section.  
For each dag-like derivation $\pi$, for each node $w$ in $\pi$, we define $Pre_{\pi}(w)=\{v:\mbox{there is a deductive path from $v$ to $w$ in $\pi$}\}$. A deductive path from $v$ to $w$ is any sequence of deductive edges, of any color, $e_0,\ldots,e_n=w$, such that, for any $i=0,n-1$, $e_i=\langle v_{i},v_{i+1}\rangle$, $v=v_0$ and $v_n=w$.     
The definition of $\mathbf{Flow}$ takes a graph $\pi$, a node $w\in\pi$ and for each $v\in Pre(w)$, provides the dependency set of the edges that go out of $w$, for each possible path arriving in $w$ from $v$. Explaining better, if $\pi$ is the dag-like derivation in figure~\ref{nodes-A1-fifth-fig-final-result-HC-compression} then, 
below we have all the cases that $\mathbf{Flow}(\pi,w)(v)$  are defined with $v\in Pre_{\pi}(w)$. 

{\scriptsize
\begin{tabular}{ll}
  $\mathbf{Flow}(\pi,\mathbf{p_{12}})(\mathbf{p_{01}})=$ & $\{( 0000010000000, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{12}})(\mathbf{p_{02}})=$ & $\{( 1000000000000, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{13}})(\mathbf{p_{02}})=$ & $\{( 1000000000000, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{13}})(\mathbf{p_{03}})=$ & $\{( 0000000000100, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{21}})(\mathbf{p_{11}})=$ & $\{(0000000000010, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{21}})(\mathbf{p_{02}})=$ & $\{( 1000000000000, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{21}})(\mathbf{p_{01}})=$ & $\{( 0000010000000, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{21}})(\mathbf{p_{12}})=$ & $\{( 1000010000000, [2;0]),(1000010000000,[1;1]),(1000010000000,[1,2])\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{22}})(\mathbf{p_{01}})=$ & $\{( 0000010000000, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{22}})(\mathbf{p_{02}})=$ & $\{( 1000000000000, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{22}})(\mathbf{p_{03}})=$ & $\{( 0000000000100, 0)\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{22}})(\mathbf{p_{13}})=$ & $\{( 1000000000100, 0)\}$ \\    
  $\mathbf{Flow}(\pi,\mathbf{p_{22}})(\mathbf{p_{12}})=$ & $\{( 1000010000000, [2;0]),(1000010000000,[1;1]),(1000010000000,[1,2])\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{31}})(\mathbf{p_{21}})=$ & $\{( 1000010000010, [0])\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{31}})(\mathbf{p_{12}})=$ & $\{( 1000010000000, [2;0]),(1000010000000,[1;1])\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{31}})(\mathbf{p_{22}})=$ & $\{( 1000010000010, [0])\}$ \\
  $\mathbf{Flow}(\pi,\mathbf{p_{32}})(\mathbf{p_{14}})=$ & $\{( 0000000000001, 0)\}$ \\    
  
  
\end{tabular}
  }



%  ======== Namin the dag-like nodes of figure{A1-fifth-fig-final-result-HC-compression}

\begin{figure}[!ht]
  \centering
\hspace*{-2.7cm} 
%\captionsetup{margin={-0pt,-2cm}}
  \scalebox{0.7}{
 \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,semithick]%, shape=ellipse]
%   \tikzstyle{every state}=[shape=ellipse]
%   \node[draw] (qpUM) [right of=qp0, xshift=8mm] {$A_1\imply A_2$};
%   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_0:}}$] (qp2) [] {$A_1$};
%   \node[draw, shape=ellipse, label=north:${\bf \mathbf{p_1:}}$, xshift=7mm] (qp3) [right of=qp2] {$A_1\imply(A_2\imply A_3)$};
%   \node[draw] (qp4) [right of=qpUM,xshift=7mm] {$A_1$};
   \node[draw, xshift=105mm,label=west:${\bf \mathbf{p_{01}:}}$] (qp5) []{$A_1\imply A_2$};
%\AxiomC{$A_1\imply A_2$}
%\BinaryInfC{$A_2$}
%\end{prooftree}};
   \node[draw] (qp0) [right of=qp5, xshift=40mm, label=west:${\bf \mathbf{p_{02}:}}$] {$A_1$};   
%   \node[draw] (qp7) [right of=qp5, xshift=1.835cm] {$A_1$};
%   \node[draw, xshift=10mm] (qp8) [right of=qp7] {$A_1\imply A_2$};
   \node[draw=none] (qp9) [right of=qp5, xshift=11.835cm] {};
   \node[draw, xshift=7mm] (qpDez) [right of=qp9,label=west:${\bf \mathbf{p_{03}:}}$] {$A_1\imply(A_2\imply A_3)$};
   \node[draw] (q1011) [below right of=qpDez, xshift=5mm,label=west:${\bf \mathbf{p_{14}:}}$] {$A_3\imply (A_4\imply A_5)$};
   \node[draw, xshift=17mm] (q0UM) [below right of=qp5,label=west:${\bf \mathbf{p_{12}:}}$] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf u:}, xshift=17mm] (q23) [below right of=qp2] {$A_2\imply A_3$};
   \node[draw] (qp6) [left of=q0UM,xshift=-15mm,label=west:${\bf \mathbf{p_{11}:}}$] {$A_2\imply(A_3\imply A_4)$};
   \node[draw] (q456) [below of=qp6, yshift=5mm,label=west:${\bf \mathbf{p_{21}:}}$] {$A_3\imply A_4$};
   \node[draw] (q0UM2345) [below left of=q456, xshift=-40mm,label=west:${\bf \mathbf{p_{31}:}}$] {$A_4$};
   \node[draw] (q0UM23456789) [below right of=q0UM2345, xshift=45mm,label=west:${\bf \mathbf{p_{41}:}}$] {$A_5$};
   \node[draw] (qFINAL) [below of=q0UM23456789,label=west:${\bf \mathbf{p_{51}:}}$] {$A_4\imply A_5$};   
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q45) [below right of=qp4, xshift=-5mm] {$A_2$};
%   \node[draw, shape=ellipse, label=west:{\bf v:}] (q67) [below of=qp5, xshift=10mm] {$A_2$};
   \node[draw, xshift=17mm] (q89) [below right of=qp8,xshift=5mm,label=west:${\bf \mathbf{p_{13}:}}$] {$A_2\imply A_3$};
   \node[draw] (q6789) [below left of=q67,xshift=5mm,label=west:${\bf \mathbf{p_{22}:}}$] {$A_3$};
   \node[draw] (q4561011) [below of=q6789,xshift=12mm,label=west:${\bf \mathbf{p_{32}:}}$] {$A_4\imply A_5$};
   \node[draw] (qGROUND) [below of=qFINAL] {$\thiscirc{ground}$};      
%   \node   \path[->] (qp6) edge node[xshift=-5pt, pos=0.8] {{\tiny 000000000010}} (q456);
   %   \path[->] (q67) edge node[left] {$\bar{b_1}\lor\bar{d_1}:${\tiny 100001000000}} (q6789);
   \path[->] (qpDez) edge node[left] {{\tiny 0000000000100}} (q89);
   \path[->] (qp6) edge node[left] {{\tiny 0000000000010}} (q456);
   \path[->] (q0UM) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000000} } (q456);
   \path[->] (q0UM) edge node[right,pos=0.5] {{\bf {\color{red} 1}} $\bar{\lambda}$} (q6789);   
   \path[->] (qp5) edge node[left] {{\tiny 0000010000000}} (q0UM);      
   \path[->] (qp0) edge node[right] {{\tiny 100000000000}} (q0UM);
   \path[->] (qp0) edge node[left] {{\tiny 100000000000}} (q89);
   \path[->] (q89) edge node[xshift=-5pt,pos=0.8] {$\bar{\lambda}$} (q6789);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 1}} {\tiny 100001000100}} (q0UM2345);
   \path[->] (q456) edge node[xshift=-5pt, left, pos=0.2] {{\tiny 100001000100}} (q0UM2345);   
   \path[->] (q6789) edge node[right] {{\bf {\color{red} 2}} {\tiny 100001000100}} (q4561011);
   \path[->] (q1011) edge node[xshift=-5pt] {{\tiny 000000000001}} (q4561011);   
   \path[->] (q0UM2345) edge node[left] {{\tiny 100001000100}} (q0UM23456789);
   \path[->] (q4561011) edge node[xshift=-5pt] {{\tiny 100001000101}} (q0UM23456789);
   \path[->] (q0UM23456789) edge node[xshift=-5pt] {{\tiny 100001000101}} (qFINAL);
   \path[->] (qFINAL) edge node[xshift=-5pt] {{\tiny 000001000101}} (qGROUND);
%   \path[->,color=blue, bend left=120] (q0UM2345) edge node[left,pos=0.4] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend left=120] (q0UM2345) edge node[right,pos=0.3] {{\bf {\color{red} [1;1]}}} (q0UM);
   \path[->,color=blue, bend left=110] (q0UM2345) edge node[right,pos=0.5] {{\bf {\color{red} [0;1]}}} (q89);           
%   \path[->,color=blue, bend right=120] (q0UM2345) edge node[right,pos=0.4] {{\bf {\color{red} [2;0]}}} (q0UM);
   \path[->,color=blue, bend right=120] (q0UM2345) edge node[left,pos=0.65] {{\bf {\color{red} [2;0]}}} (q0UM);      
%   \path[->,color=blue, bend left=90] (q0UM2345) edge node[left, pos=0.75] {{\bf {\color{red} [0,1]}}} (q23);   
%   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.85] {{\bf {\color{red} [0;1;2]}}} (qp7);
   \path[->,color=blue, bend right=120] (q4561011) edge node[right,pos=0.5] {{\bf {\color{red} [1;2]}}} (q0UM);   
%   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.4] {{\bf {\color{red} [2]}}} (q6789);
%   \path[->,color=blue, bend right=90] (q4561011) edge node[right, pos=0.75] {{\bf {\color{red} [0;0;2]}}} (qpDez);      
     
 %%  \path[->] (q100) edge node {} (q10);
 %%  \path[->] (q1001) edge node {} (q100);
 %%  \path[->] (q1000) edge node {} (q100);
 %%  \path[->] (q1010) edge node {} (q101);
 %%  \path[->] (q1011) edge node {} (q101);
  \end{tikzpicture}}
 \caption{Named version of the dag-like in figure~\ref{fig:Final-Compression-Leftmost-A1-fifth-A1}}
 \label{nodes-A1-fifth-fig-final-result-HC-compression}
\end{figure}

%\pagebreak







%\end{document}

